Gauged Monopole-Bubble

The decay of a metastable false vacuum by bubble nucleation is studied in the high temperature limit of the gauge theory in which an SO(3) gauge symmetry is spontaneously broken to an SO(2). The effects of internal symmetry are so drastic that, in addition to the known Euclidean bounce solution, there exists a new bubble solution involving a 't Hooft-Polyakov monopole at its center the moment it is nucleated. The decay rate and evolution are analyzed.

==> (inline-ps-0) <==

%!PS-Adobe-2.0 EPSF-2.0
%%Title: su2fig1.tex
%%Creator: gnuplot
%%DocumentFonts: 
%%BoundingBox: 0 0 360 216
%%Orientation: Landscape
%%EndComments
/gnudict 120 dict def
gnudict begin
/Color false def
/Solid false def
/gnulinewidth 5.000 def
/userlinewidth gnulinewidth def
/vshift -33 def
/dl {10 mul} def
/hpt_ 31.5 def
/vpt_ 31.5 def
/hpt hpt_ def
/vpt vpt_ def
/M {moveto} bind def
/L {lineto} bind def
/R {rmoveto} bind def
/V {rlineto} bind def
/vpt2 vpt 2 mul def
/hpt2 hpt 2 mul def
/Lshow { currentpoint stroke M
  0 vshift R show } def
/Rshow { currentpoint stroke M
  dup stringwidth pop neg vshift R show } def
/Cshow { currentpoint stroke M
  dup stringwidth pop -2 div vshift R show } def
/UP { dup vpt_ mul /vpt exch def hpt_ mul /hpt exch def
  /hpt2 hpt 2 mul def /vpt2 vpt 2 mul def } def
/DL { Color {setrgbcolor Solid {pop []} if 0 setdash }
 {pop pop pop Solid {pop []} if 0 setdash} ifelse } def
/BL { stroke gnulinewidth 2 mul setlinewidth } def
/AL { stroke gnulinewidth 2 div setlinewidth } def
/UL { gnulinewidth mul /userlinewidth exch def } def
/PL { stroke userlinewidth setlinewidth } def
/LTb { BL [] 0 0 0 DL } def
/LTa { AL [1 dl 2 dl] 0 setdash 0 0 0 setrgbcolor } def
/LT0 { PL [] 0 1 0 DL } def
/LT1 { PL [4 dl 2 dl] 0 0 1 DL } def
/LT2 { PL [2 dl 3 dl] 1 0 0 DL } def
/LT3 { PL [1 dl 1.5 dl] 1 0 1 DL } def
/LT4 { PL [5 dl 2 dl 1 dl 2 dl] 0 1 1 DL } def
/LT5 { PL [4 dl 3 dl 1 dl 3 dl] 1 1 0 DL } def
/LT6 { PL [2 dl 2 dl 2 dl 4 dl] 0 0 0 DL } def
/LT7 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 1 0.3 0 DL } def
/LT8 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 0.5 0.5 0.5 DL } def
/Pnt { stroke [] 0 setdash
   gsave 1 setlinecap M 0 0 V stroke grestore } def
/Dia { stroke [] 0 setdash 2 copy vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke
  Pnt } def
/Pls { stroke [] 0 setdash vpt sub M 0 vpt2 V
  currentpoint stroke M
  hpt neg vpt neg R hpt2 0 V stroke
  } def
/Box { stroke [] 0 setdash 2 copy exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke
  Pnt } def
/Crs { stroke [] 0 setdash exch hpt sub exch vpt add M
  hpt2 vpt2 neg V currentpoint stroke M
  hpt2 neg 0 R hpt2 vpt2 V stroke } def
/TriU { stroke [] 0 setdash 2 copy vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke
  Pnt  } def
/Star { 2 copy Pls Crs } def
/BoxF { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V  hpt2 0 V  0 vpt2 V
  hpt2 neg 0 V  closepath fill } def
/TriUF { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath fill } def
/TriD { stroke [] 0 setdash 2 copy vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke
  Pnt  } def
/TriDF { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath fill} def
/DiaF { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath fill } def
/Pent { stroke [] 0 setdash 2 copy gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore Pnt } def
/PentF { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath fill grestore } def
/Circle { stroke [] 0 setdash 2 copy
  hpt 0 360 arc stroke Pnt } def
/CircleF { stroke [] 0 setdash hpt 0 360 arc fill } def
/C0 { BL [] 0 setdash 2 copy moveto vpt 90 450  arc } bind def
/C1 { BL [] 0 setdash 2 copy        moveto
       2 copy  vpt 0 90 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C2 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 90 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C3 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C4 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 180 270 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C5 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 90 arc
       2 copy moveto
       2 copy  vpt 180 270 arc closepath fill
               vpt 0 360 arc } bind def
/C6 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 90 270 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C7 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 0 270 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C8 { BL [] 0 setdash 2 copy moveto
      2 copy vpt 270 360 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C9 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 270 450 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C10 { BL [] 0 setdash 2 copy 2 copy moveto vpt 270 360 arc closepath fill
       2 copy moveto
       2 copy vpt 90 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C11 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 180 arc closepath fill
       2 copy moveto
       2 copy  vpt 270 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C12 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 180 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C13 { BL [] 0 setdash  2 copy moveto
       2 copy  vpt 0 90 arc closepath fill
       2 copy moveto
       2 copy  vpt 180 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C14 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 90 360 arc closepath fill
               vpt 0 360 arc } bind def
/C15 { BL [] 0 setdash 2 copy vpt 0 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/Rec   { newpath 4 2 roll moveto 1 index 0 rlineto 0 exch rlineto
       neg 0 rlineto closepath } bind def
/Square { dup Rec } bind def
/Bsquare { vpt sub exch vpt sub exch vpt2 Square } bind def
/S0 { BL [] 0 setdash 2 copy moveto 0 vpt rlineto BL Bsquare } bind def
/S1 { BL [] 0 setdash 2 copy vpt Square fill Bsquare } bind def
/S2 { BL [] 0 setdash 2 copy exch vpt sub exch vpt Square fill Bsquare } bind def
/S3 { BL [] 0 setdash 2 copy exch vpt sub exch vpt2 vpt Rec fill Bsquare } bind def
/S4 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt Square fill Bsquare } bind def
/S5 { BL [] 0 setdash 2 copy 2 copy vpt Square fill
       exch vpt sub exch vpt sub vpt Square fill Bsquare } bind def
/S6 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill Bsquare } bind def
/S7 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill
       2 copy vpt Square fill
       Bsquare } bind def
/S8 { BL [] 0 setdash 2 copy vpt sub vpt Square fill Bsquare } bind def
/S9 { BL [] 0 setdash 2 copy vpt sub vpt vpt2 Rec fill Bsquare } bind def
/S10 { BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt Square fill
       Bsquare } bind def
/S11 { BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt2 vpt Rec fill
       Bsquare } bind def
/S12 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill Bsquare } bind def
/S13 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
       2 copy vpt Square fill Bsquare } bind def
/S14 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
       2 copy exch vpt sub exch vpt Square fill Bsquare } bind def
/S15 { BL [] 0 setdash 2 copy Bsquare fill Bsquare } bind def
/D0 { gsave translate 45 rotate 0 0 S0 stroke grestore } bind def
/D1 { gsave translate 45 rotate 0 0 S1 stroke grestore } bind def
/D2 { gsave translate 45 rotate 0 0 S2 stroke grestore } bind def
/D3 { gsave translate 45 rotate 0 0 S3 stroke grestore } bind def
/D4 { gsave translate 45 rotate 0 0 S4 stroke grestore } bind def
/D5 { gsave translate 45 rotate 0 0 S5 stroke grestore } bind def
/D6 { gsave translate 45 rotate 0 0 S6 stroke grestore } bind def
/D7 { gsave translate 45 rotate 0 0 S7 stroke grestore } bind def
/D8 { gsave translate 45 rotate 0 0 S8 stroke grestore } bind def
/D9 { gsave translate 45 rotate 0 0 S9 stroke grestore } bind def
/D10 { gsave translate 45 rotate 0 0 S10 stroke grestore } bind def
/D11 { gsave translate 45 rotate 0 0 S11 stroke grestore } bind def
/D12 { gsave translate 45 rotate 0 0 S12 stroke grestore } bind def
/D13 { gsave translate 45 rotate 0 0 S13 stroke grestore } bind def
/D14 { gsave translate 45 rotate 0 0 S14 stroke grestore } bind def
/D15 { gsave translate 45 rotate 0 0 S15 stroke grestore } bind def
/DiaE { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke } def
/BoxE { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke } def
/TriUE { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke } def
/TriDE { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke } def
/PentE { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore } def
/CircE { stroke [] 0 setdash 
  hpt 0 360 arc stroke } def
/BoxFill { gsave Rec 1 setgray fill grestore } def
end
%%EndProlog


==> (inline-ps-1) <==

gnudict begin
gsave
0 0 translate
0.100 0.100 scale
0 setgray
newpath
LTb
450 400 M
63 0 V
2737 0 R
-63 0 V
450 732 M
63 0 V
2737 0 R
-63 0 V
450 1064 M
63 0 V
2737 0 R
-63 0 V
450 1396 M
63 0 V
2737 0 R
-63 0 V
450 1728 M
63 0 V
2737 0 R
-63 0 V
450 2060 M
63 0 V
2737 0 R
-63 0 V
450 400 M
0 63 V
0 1597 R
0 -63 V
1011 400 M
0 63 V
0 1597 R
0 -63 V
1571 400 M
0 63 V
0 1597 R
0 -63 V
2132 400 M
0 63 V
0 1597 R
0 -63 V
2692 400 M
0 63 V
0 1597 R
0 -63 V
3253 400 M
0 63 V
0 1597 R
0 -63 V
3250 400 M
-63 0 V
63 332 R
-63 0 V
63 332 R
-63 0 V
63 332 R
-63 0 V
63 332 R
-63 0 V
63 332 R
-63 0 V
LTa
450 400 M
2800 0 V
LTa
450 400 M
0 1660 V
LTb
450 400 M
2800 0 V
0 1660 V
-2800 0 V
450 400 L
1.000 UL
LT1
450 400 M
3 9 V
3 10 V
2 9 V
3 10 V
3 9 V
3 9 V
3 10 V
2 9 V
3 10 V
3 9 V
3 10 V
3 9 V
2 10 V
3 9 V
3 10 V
3 9 V
3 9 V
2 10 V
3 10 V
3 9 V
3 10 V
3 9 V
2 10 V
3 9 V
3 10 V
3 10 V
3 9 V
2 10 V
3 9 V
3 10 V
3 10 V
3 10 V
2 9 V
3 10 V
3 10 V
3 10 V
3 9 V
3 10 V
2 10 V
3 10 V
3 10 V
3 10 V
3 10 V
2 10 V
3 9 V
3 10 V
3 10 V
3 10 V
2 10 V
3 10 V
3 10 V
3 11 V
3 10 V
2 10 V
3 10 V
3 10 V
3 10 V
3 10 V
2 10 V
3 10 V
3 11 V
3 10 V
3 10 V
2 10 V
3 10 V
3 11 V
3 10 V
3 10 V
2 10 V
3 10 V
3 11 V
3 10 V
3 10 V
2 10 V
3 10 V
3 11 V
3 10 V
3 10 V
2 10 V
3 10 V
3 10 V
3 10 V
3 10 V
2 10 V
3 10 V
3 10 V
3 10 V
3 10 V
2 10 V
3 10 V
3 10 V
3 10 V
3 10 V
2 9 V
3 10 V
3 10 V
3 9 V
3 10 V
2 9 V
3 10 V
3 9 V
3 9 V
3 10 V
2 9 V
3 9 V
3 9 V
3 9 V
3 9 V
3 9 V
2 9 V
3 9 V
3 8 V
3 9 V
3 9 V
2 8 V
3 9 V
3 8 V
3 8 V
3 8 V
2 8 V
3 8 V
3 8 V
3 8 V
3 8 V
2 8 V
3 7 V
3 8 V
3 7 V
3 7 V
2 8 V
3 7 V
3 7 V
3 7 V
3 7 V
2 7 V
3 6 V
3 7 V
3 6 V
3 7 V
2 6 V
3 6 V
3 7 V
3 6 V
3 6 V
2 6 V
3 5 V
3 6 V
3 6 V
3 5 V
2 6 V
3 5 V
3 5 V
3 5 V
3 6 V
2 5 V
3 5 V
3 4 V
3 5 V
3 5 V
2 4 V
3 5 V
3 4 V
3 5 V
3 4 V
2 4 V
3 4 V
3 4 V
3 4 V
3 4 V
2 4 V
3 4 V
3 4 V
3 3 V
3 4 V
2 3 V
3 4 V
3 3 V
3 3 V
3 3 V
3 4 V
2 3 V
3 3 V
3 3 V
3 3 V
3 2 V
2 3 V
3 3 V
3 3 V
3 2 V
3 3 V
2 2 V
3 3 V
3 2 V
3 3 V
3 2 V
2 2 V
3 3 V
3 2 V
3 2 V
3 2 V
2 2 V
3 2 V
3 2 V
3 2 V
3 2 V
2 2 V
3 2 V
3 1 V
3 2 V
3 2 V
2 1 V
3 2 V
3 2 V
3 1 V
3 2 V
2 1 V
3 2 V
3 1 V
3 2 V
3 1 V
2 1 V
3 2 V
3 1 V
3 1 V
3 1 V
2 2 V
3 1 V
3 1 V
3 1 V
3 1 V
2 1 V
3 1 V
3 2 V
3 1 V
3 1 V
2 1 V
3 1 V
3 0 V
3 1 V
3 1 V
2 1 V
3 1 V
3 1 V
3 1 V
3 1 V
2 0 V
3 1 V
3 1 V
3 1 V
3 0 V
3 1 V
2 1 V
3 1 V
3 0 V
3 1 V
3 1 V
2 0 V
3 1 V
3 0 V
3 1 V
3 1 V
2 0 V
3 1 V
3 0 V
3 1 V
3 0 V
2 1 V
3 0 V
3 1 V
3 0 V
3 1 V
2 0 V
3 1 V
3 0 V
3 1 V
3 0 V
2 0 V
3 1 V
3 0 V
3 1 V
3 0 V
2 0 V
3 1 V
3 0 V
3 0 V
3 1 V
2 0 V
3 0 V
3 1 V
3 0 V
3 0 V
2 1 V
3 0 V
3 0 V
3 0 V
3 1 V
2 0 V
3 0 V
3 0 V
3 1 V
3 0 V
2 0 V
3 0 V
3 0 V
3 1 V
3 0 V
2 0 V
3 0 V
3 0 V
3 0 V
3 1 V
2 0 V
3 0 V
3 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
3 1 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
3 -1 V
3 0 V
2 0 V
3 0 V
3 0 V
3 0 V
3 0 V
2 0 V
3 -1 V
3 0 V
3 0 V
3 0 V
2 0 V
3 -1 V
3 0 V
3 0 V
3 0 V
2 -1 V
3 0 V
3 0 V
3 0 V
3 -1 V
2 0 V
3 0 V
3 -1 V
3 0 V
3 -1 V
2 0 V
3 0 V
3 -1 V
3 0 V
3 -1 V
2 0 V
3 -1 V
3 0 V
3 -1 V
3 0 V
2 -1 V
3 0 V
3 -1 V
3 -1 V
3 0 V
2 -1 V
3 -1 V
3 0 V
3 -1 V
3 -1 V
2 -1 V
3 -1 V
3 0 V
3 -1 V
3 -1 V
3 -1 V
2 -1 V
3 -1 V
3 -1 V
3 -1 V
3 -1 V
2 -1 V
currentpoint stroke M
3 -1 V
3 -1 V
3 -1 V
3 -2 V
2 -1 V
3 -1 V
3 -1 V
3 -2 V
3 -1 V
2 -2 V
3 -1 V
3 -1 V
3 -2 V
3 -2 V
2 -1 V
3 -2 V
3 -1 V
3 -2 V
3 -2 V
2 -2 V
3 -2 V
3 -2 V
3 -2 V
3 -2 V
2 -2 V
3 -2 V
3 -2 V
3 -2 V
3 -2 V
2 -3 V
3 -2 V
3 -2 V
3 -3 V
3 -2 V
2 -3 V
3 -3 V
3 -2 V
3 -3 V
3 -3 V
2 -3 V
3 -3 V
3 -3 V
3 -3 V
3 -3 V
2 -4 V
3 -3 V
3 -3 V
3 -4 V
3 -3 V
2 -4 V
3 -4 V
3 -3 V
3 -4 V
3 -4 V
2 -4 V
3 -4 V
3 -4 V
3 -4 V
3 -5 V
2 -4 V
3 -5 V
3 -4 V
3 -5 V
3 -5 V
3 -4 V
2 -5 V
3 -5 V
3 -5 V
3 -5 V
3 -6 V
2 -5 V
3 -5 V
3 -6 V
3 -5 V
3 -6 V
2 -6 V
3 -6 V
3 -5 V
3 -6 V
3 -7 V
2 -6 V
3 -6 V
3 -6 V
3 -7 V
3 -6 V
2 -7 V
3 -7 V
3 -6 V
3 -7 V
3 -7 V
2 -7 V
3 -7 V
3 -7 V
3 -7 V
3 -8 V
2 -7 V
3 -7 V
3 -8 V
3 -7 V
3 -8 V
2 -8 V
3 -8 V
3 -7 V
3 -8 V
3 -8 V
2 -8 V
3 -8 V
3 -8 V
3 -8 V
3 -9 V
2 -8 V
3 -8 V
3 -8 V
3 -9 V
3 -8 V
2 -9 V
3 -8 V
3 -9 V
3 -8 V
3 -9 V
2 -8 V
3 -9 V
3 -8 V
3 -9 V
3 -9 V
2 -8 V
3 -9 V
3 -9 V
3 -8 V
3 -9 V
2 -9 V
3 -8 V
3 -9 V
3 -9 V
3 -9 V
2 -8 V
3 -9 V
3 -8 V
3 -9 V
3 -9 V
3 -8 V
2 -9 V
3 -8 V
3 -9 V
3 -8 V
3 -9 V
2 -8 V
3 -9 V
3 -8 V
3 -8 V
3 -9 V
2 -8 V
3 -8 V
3 -8 V
3 -8 V
3 -8 V
2 -8 V
3 -8 V
3 -8 V
3 -8 V
3 -8 V
2 -8 V
3 -8 V
3 -7 V
3 -8 V
3 -7 V
2 -8 V
3 -7 V
3 -8 V
3 -7 V
3 -8 V
2 -7 V
3 -7 V
3 -7 V
3 -7 V
3 -7 V
2 -7 V
3 -7 V
3 -7 V
3 -7 V
3 -6 V
2 -7 V
3 -7 V
3 -6 V
3 -6 V
3 -7 V
2 -6 V
3 -7 V
3 -6 V
3 -6 V
3 -6 V
2 -6 V
3 -6 V
3 -6 V
3 -6 V
3 -5 V
2 -6 V
3 -6 V
3 -5 V
3 -6 V
3 -5 V
2 -6 V
3 -5 V
3 -6 V
3 -5 V
3 -5 V
2 -5 V
3 -5 V
3 -5 V
3 -5 V
3 -5 V
3 -5 V
2 -5 V
3 -4 V
3 -5 V
3 -5 V
3 -4 V
2 -5 V
3 -4 V
3 -5 V
3 -4 V
3 -4 V
2 -5 V
3 -4 V
3 -4 V
3 -4 V
3 -4 V
2 -4 V
3 -4 V
3 -4 V
3 -4 V
3 -4 V
2 -3 V
3 -4 V
3 -4 V
3 -3 V
3 -4 V
2 -3 V
3 -4 V
3 -3 V
3 -4 V
3 -3 V
2 -3 V
3 -4 V
3 -3 V
3 -3 V
3 -3 V
2 -3 V
3 -3 V
3 -3 V
3 -3 V
3 -3 V
2 -3 V
3 -3 V
3 -3 V
3 -3 V
3 -3 V
2 -2 V
3 -3 V
3 -3 V
3 -2 V
3 -3 V
2 -2 V
3 -3 V
3 -2 V
3 -3 V
3 -2 V
2 -3 V
3 -2 V
3 -2 V
3 -3 V
3 -2 V
2 -2 V
3 -2 V
3 -3 V
3 -2 V
3 -2 V
2 -2 V
3 -2 V
3 -2 V
3 -2 V
3 -2 V
3 -2 V
2 -2 V
3 -2 V
3 -2 V
3 -2 V
3 -2 V
2 -1 V
3 -2 V
3 -2 V
3 -2 V
3 -1 V
2 -2 V
3 -2 V
3 -1 V
3 -2 V
3 -2 V
2 -1 V
3 -2 V
3 -1 V
3 -2 V
3 -1 V
2 -2 V
3 -1 V
3 -2 V
3 -1 V
3 -2 V
2 -1 V
3 -1 V
3 -2 V
3 -1 V
3 -1 V
2 -2 V
3 -1 V
3 -1 V
3 -2 V
3 -1 V
2 -1 V
3 -1 V
3 -1 V
3 -2 V
3 -1 V
2 -1 V
3 -1 V
3 -1 V
3 -1 V
3 -1 V
2 -1 V
3 -1 V
3 -1 V
3 -1 V
3 -1 V
2 -1 V
3 -1 V
3 -1 V
3 -1 V
3 -1 V
2 -1 V
3 -1 V
3 -1 V
3 -1 V
3 -1 V
2 -1 V
3 -1 V
3 0 V
3 -1 V
3 -1 V
2 -1 V
3 -1 V
3 -1 V
3 0 V
3 -1 V
3 -1 V
2 -1 V
3 0 V
3 -1 V
3 -1 V
3 -1 V
2 0 V
3 -1 V
3 -1 V
3 0 V
3 -1 V
2 -1 V
3 0 V
3 -1 V
3 -1 V
3 0 V
2 -1 V
3 0 V
3 -1 V
3 -1 V
3 0 V
2 -1 V
3 0 V
3 -1 V
3 0 V
3 -1 V
2 0 V
3 -1 V
3 -1 V
3 0 V
3 -1 V
2 0 V
3 -1 V
3 0 V
3 -1 V
3 0 V
2 -1 V
3 0 V
3 0 V
3 -1 V
3 0 V
2 -1 V
3 0 V
3 -1 V
3 0 V
3 0 V
2 -1 V
currentpoint stroke M
3 0 V
3 -1 V
3 0 V
3 -1 V
2 0 V
3 0 V
3 -1 V
3 0 V
3 0 V
2 -1 V
3 0 V
3 0 V
3 -1 V
3 0 V
2 0 V
3 -1 V
3 0 V
3 0 V
3 -1 V
2 0 V
3 0 V
3 -1 V
3 0 V
3 0 V
3 -1 V
2 0 V
3 0 V
3 -1 V
3 0 V
3 0 V
2 0 V
3 -1 V
3 0 V
3 0 V
3 0 V
2 -1 V
3 0 V
3 0 V
3 0 V
3 -1 V
2 0 V
3 0 V
3 0 V
3 -1 V
3 0 V
2 0 V
3 0 V
3 0 V
3 -1 V
3 0 V
2 0 V
3 0 V
3 -1 V
3 0 V
3 0 V
2 0 V
3 0 V
3 -1 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
3 -1 V
3 0 V
2 0 V
3 0 V
3 0 V
3 0 V
3 -1 V
2 0 V
3 0 V
3 0 V
3 0 V
3 0 V
2 -1 V
3 0 V
3 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 -1 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
3 0 V
3 0 V
2 -1 V
3 0 V
3 0 V
3 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 -1 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 -1 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 -1 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
3 0 V
3 0 V
2 -1 V
3 0 V
3 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
3 0 V
3 0 V
2 -1 V
3 0 V
3 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
3 0 V
3 -1 V
3 0 V
2 0 V
3 0 V
3 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
3 0 V
3 -1 V
2 0 V
3 0 V
3 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
1.000 UL
LT1
450 2060 M
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
3 0 V
3 0 V
2 0 V
3 -1 V
3 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 -1 V
3 0 V
3 0 V
2 0 V
3 -1 V
3 0 V
3 0 V
3 -1 V
2 0 V
3 0 V
3 -1 V
3 0 V
3 0 V
2 -1 V
3 0 V
3 -1 V
3 0 V
3 0 V
2 -1 V
3 0 V
3 -1 V
3 0 V
3 -1 V
3 -1 V
2 0 V
3 -1 V
3 0 V
3 -1 V
3 0 V
2 -1 V
3 -1 V
3 0 V
3 -1 V
3 -1 V
2 0 V
3 -1 V
3 -1 V
3 0 V
3 -1 V
2 -1 V
3 -1 V
3 -1 V
3 0 V
3 -1 V
2 -1 V
3 -1 V
3 -1 V
3 0 V
3 -1 V
2 -1 V
3 -1 V
3 -1 V
3 -1 V
3 -1 V
2 -1 V
3 -1 V
3 -1 V
3 -1 V
3 -1 V
2 -1 V
3 -1 V
3 -1 V
3 -1 V
3 -1 V
2 -1 V
3 -1 V
3 -1 V
3 -1 V
3 -1 V
2 -1 V
3 -1 V
3 -1 V
3 -1 V
3 -1 V
2 -2 V
3 -1 V
3 -1 V
3 -1 V
3 -1 V
2 -1 V
3 -2 V
3 -1 V
3 -1 V
3 -1 V
2 -1 V
3 -2 V
3 -1 V
3 -1 V
3 -1 V
2 -2 V
3 -1 V
3 -1 V
3 -2 V
3 -1 V
3 -1 V
2 -1 V
3 -2 V
3 -1 V
3 -1 V
3 -2 V
2 -1 V
3 -1 V
3 -2 V
3 -1 V
3 -1 V
2 -2 V
3 -1 V
3 -2 V
3 -1 V
3 -1 V
2 -2 V
3 -1 V
3 -1 V
3 -2 V
3 -1 V
2 -2 V
3 -1 V
3 -1 V
3 -2 V
3 -1 V
2 -2 V
3 -1 V
3 -2 V
3 -1 V
3 -1 V
2 -2 V
3 -1 V
3 -2 V
3 -1 V
3 -2 V
2 -1 V
3 -2 V
3 -1 V
3 -1 V
3 -2 V
2 -1 V
3 -2 V
3 -1 V
3 -2 V
3 -1 V
2 -2 V
3 -1 V
3 -2 V
3 -1 V
3 -2 V
2 -1 V
3 -1 V
3 -2 V
3 -1 V
3 -2 V
2 -1 V
3 -2 V
3 -1 V
3 -2 V
3 -1 V
2 -2 V
3 -1 V
3 -2 V
3 -1 V
3 -2 V
2 -1 V
3 -1 V
3 -2 V
3 -1 V
3 -2 V
3 -1 V
2 -2 V
3 -1 V
3 -2 V
3 -1 V
3 -2 V
2 -1 V
3 -2 V
3 -1 V
3 -1 V
3 -2 V
2 -1 V
3 -2 V
3 -1 V
3 -2 V
3 -1 V
2 -1 V
3 -2 V
3 -1 V
3 -2 V
3 -1 V
2 -2 V
3 -1 V
3 -1 V
3 -2 V
3 -1 V
2 -2 V
3 -1 V
3 -1 V
3 -2 V
3 -1 V
2 -2 V
3 -1 V
3 -1 V
3 -2 V
3 -1 V
2 -1 V
3 -2 V
3 -1 V
3 -2 V
3 -1 V
2 -1 V
3 -2 V
3 -1 V
3 -1 V
3 -2 V
2 -1 V
3 -1 V
3 -2 V
3 -1 V
3 -1 V
2 -2 V
3 -1 V
3 -1 V
3 -1 V
3 -2 V
2 -1 V
3 -1 V
3 -2 V
3 -1 V
3 -1 V
2 -1 V
3 -2 V
3 -1 V
3 -1 V
3 -1 V
2 -2 V
3 -1 V
3 -1 V
3 -1 V
3 -2 V
3 -1 V
2 -1 V
3 -1 V
3 -2 V
3 -1 V
3 -1 V
2 -1 V
3 -1 V
3 -1 V
3 -2 V
3 -1 V
2 -1 V
3 -1 V
3 -1 V
3 -1 V
3 -2 V
2 -1 V
3 -1 V
3 -1 V
3 -1 V
3 -1 V
2 -1 V
3 -1 V
3 -2 V
3 -1 V
3 -1 V
2 -1 V
3 -1 V
3 -1 V
3 -1 V
3 -1 V
2 -1 V
3 -1 V
3 -1 V
3 -1 V
3 -1 V
2 -1 V
3 -1 V
3 -1 V
3 -1 V
3 -1 V
2 -1 V
3 -1 V
3 -1 V
3 -1 V
3 -1 V
2 -1 V
3 -1 V
3 -1 V
3 -1 V
3 -1 V
2 -1 V
3 -1 V
3 -1 V
3 -1 V
3 -1 V
2 -1 V
3 -1 V
3 0 V
3 -1 V
3 -1 V
2 -1 V
3 -1 V
3 -1 V
3 -1 V
3 0 V
2 -1 V
3 -1 V
3 -1 V
3 -1 V
3 -1 V
3 0 V
2 -1 V
3 -1 V
3 -1 V
3 -1 V
3 0 V
2 -1 V
3 -1 V
3 -1 V
3 0 V
3 -1 V
2 -1 V
3 -1 V
3 0 V
3 -1 V
3 -1 V
2 0 V
3 -1 V
3 -1 V
3 0 V
3 -1 V
2 -1 V
3 0 V
3 -1 V
3 -1 V
3 0 V
2 -1 V
3 -1 V
3 0 V
3 -1 V
3 0 V
2 -1 V
3 -1 V
3 0 V
3 -1 V
3 0 V
2 -1 V
3 -1 V
3 0 V
3 -1 V
3 0 V
2 -1 V
3 0 V
3 -1 V
3 0 V
3 -1 V
2 0 V
3 -1 V
3 0 V
3 -1 V
3 0 V
2 -1 V
3 0 V
3 0 V
3 -1 V
3 0 V
2 -1 V
3 0 V
3 0 V
3 -1 V
3 0 V
2 -1 V
3 0 V
3 0 V
3 -1 V
3 0 V
2 0 V
3 -1 V
3 0 V
3 0 V
3 -1 V
3 0 V
2 0 V
3 -1 V
3 0 V
3 0 V
3 -1 V
2 0 V
currentpoint stroke M
3 0 V
3 0 V
3 -1 V
3 0 V
2 0 V
3 0 V
3 0 V
3 -1 V
3 0 V
2 0 V
3 0 V
3 0 V
3 -1 V
3 0 V
2 0 V
3 0 V
3 0 V
3 0 V
3 0 V
2 -1 V
3 0 V
3 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
3 0 V
3 1 V
2 0 V
3 0 V
3 0 V
3 0 V
3 0 V
2 0 V
3 1 V
3 0 V
3 0 V
3 0 V
3 0 V
2 0 V
3 1 V
3 0 V
3 0 V
3 0 V
2 1 V
3 0 V
3 0 V
3 0 V
3 0 V
2 1 V
3 0 V
3 0 V
3 0 V
3 1 V
2 0 V
3 0 V
3 1 V
3 0 V
3 0 V
2 0 V
3 1 V
3 0 V
3 0 V
3 1 V
2 0 V
3 0 V
3 1 V
3 0 V
3 0 V
2 1 V
3 0 V
3 0 V
3 1 V
3 0 V
2 0 V
3 1 V
3 0 V
3 1 V
3 0 V
2 0 V
3 1 V
3 0 V
3 1 V
3 0 V
2 0 V
3 1 V
3 0 V
3 1 V
3 0 V
2 0 V
3 1 V
3 0 V
3 1 V
3 0 V
2 1 V
3 0 V
3 0 V
3 1 V
3 0 V
2 1 V
3 0 V
3 1 V
3 0 V
3 0 V
2 1 V
3 0 V
3 1 V
3 0 V
3 1 V
2 0 V
3 1 V
3 0 V
3 1 V
3 0 V
3 1 V
2 0 V
3 1 V
3 0 V
3 0 V
3 1 V
2 0 V
3 1 V
3 0 V
3 1 V
3 0 V
2 1 V
3 0 V
3 1 V
3 0 V
3 1 V
2 0 V
3 1 V
3 0 V
3 1 V
3 0 V
2 1 V
3 0 V
3 1 V
3 0 V
3 1 V
2 0 V
3 1 V
3 0 V
3 1 V
3 0 V
2 1 V
3 0 V
3 1 V
3 0 V
3 1 V
2 0 V
3 1 V
3 0 V
3 1 V
3 0 V
2 1 V
3 0 V
3 1 V
3 0 V
3 1 V
2 0 V
3 1 V
3 0 V
3 1 V
3 0 V
2 0 V
3 1 V
3 0 V
3 1 V
3 0 V
2 1 V
3 0 V
3 1 V
3 0 V
3 1 V
2 0 V
3 1 V
3 0 V
3 1 V
3 0 V
2 1 V
3 0 V
3 1 V
3 0 V
3 1 V
3 0 V
2 1 V
3 0 V
3 1 V
3 0 V
3 1 V
2 0 V
3 1 V
3 0 V
3 0 V
3 1 V
2 0 V
3 1 V
3 0 V
3 1 V
3 0 V
2 1 V
3 0 V
3 1 V
3 0 V
3 1 V
2 0 V
3 1 V
3 0 V
3 0 V
3 1 V
2 0 V
3 1 V
3 0 V
3 1 V
3 0 V
2 1 V
3 0 V
3 1 V
3 0 V
3 0 V
2 1 V
3 0 V
3 1 V
3 0 V
3 1 V
2 0 V
3 1 V
3 0 V
3 1 V
3 0 V
2 0 V
3 1 V
3 0 V
3 1 V
3 0 V
2 1 V
3 0 V
3 0 V
3 1 V
3 0 V
2 1 V
3 0 V
3 1 V
3 0 V
3 0 V
2 1 V
3 0 V
3 1 V
3 0 V
3 1 V
2 0 V
3 0 V
3 1 V
3 0 V
3 1 V
3 0 V
2 1 V
3 0 V
3 0 V
3 1 V
3 0 V
2 1 V
3 0 V
3 0 V
3 1 V
3 0 V
2 1 V
3 0 V
3 1 V
3 0 V
3 0 V
2 1 V
3 0 V
3 1 V
3 0 V
3 0 V
2 1 V
3 0 V
3 1 V
3 0 V
3 0 V
2 1 V
3 0 V
3 1 V
3 0 V
3 0 V
2 1 V
3 0 V
3 1 V
3 0 V
3 0 V
2 1 V
3 0 V
3 1 V
3 0 V
3 0 V
2 1 V
3 0 V
3 0 V
3 1 V
3 0 V
2 1 V
3 0 V
3 0 V
3 1 V
3 0 V
2 0 V
3 1 V
3 0 V
3 1 V
3 0 V
2 0 V
3 1 V
3 0 V
3 1 V
3 0 V
2 0 V
3 1 V
3 0 V
3 0 V
3 1 V
2 0 V
3 0 V
3 1 V
3 0 V
3 1 V
3 0 V
2 0 V
3 1 V
3 0 V
3 0 V
3 1 V
2 0 V
3 0 V
3 1 V
3 0 V
3 1 V
2 0 V
3 0 V
3 1 V
3 0 V
3 0 V
2 1 V
3 0 V
3 0 V
3 1 V
3 0 V
2 0 V
3 1 V
3 0 V
3 0 V
3 1 V
2 0 V
3 0 V
3 1 V
3 0 V
3 1 V
2 0 V
3 0 V
3 1 V
3 0 V
3 0 V
2 1 V
3 0 V
3 0 V
3 1 V
3 0 V
2 0 V
3 1 V
3 0 V
3 0 V
3 1 V
2 0 V
currentpoint stroke M
3 0 V
3 1 V
3 0 V
3 0 V
2 1 V
3 0 V
3 0 V
3 1 V
3 0 V
2 0 V
3 1 V
3 0 V
3 0 V
3 1 V
2 0 V
3 0 V
3 0 V
3 1 V
3 0 V
2 0 V
3 1 V
3 0 V
3 0 V
3 1 V
3 0 V
2 0 V
3 1 V
3 0 V
3 0 V
3 1 V
2 0 V
3 0 V
3 1 V
3 0 V
3 0 V
2 0 V
3 1 V
3 0 V
3 0 V
3 1 V
2 0 V
3 0 V
3 1 V
3 0 V
3 0 V
2 1 V
3 0 V
3 0 V
3 0 V
3 1 V
2 0 V
3 0 V
3 1 V
3 0 V
3 0 V
2 1 V
3 0 V
3 0 V
3 1 V
3 0 V
2 0 V
3 0 V
3 1 V
3 0 V
3 0 V
2 1 V
3 0 V
3 0 V
3 0 V
3 1 V
2 0 V
3 0 V
3 1 V
3 0 V
3 0 V
2 1 V
3 0 V
3 0 V
3 0 V
3 1 V
2 0 V
3 0 V
3 1 V
3 0 V
3 0 V
2 0 V
3 1 V
3 0 V
3 0 V
3 1 V
2 0 V
3 0 V
3 0 V
3 1 V
3 0 V
3 0 V
2 1 V
3 0 V
3 0 V
3 0 V
3 1 V
2 0 V
3 0 V
3 0 V
3 1 V
3 0 V
2 0 V
3 1 V
3 0 V
3 0 V
3 0 V
2 1 V
3 0 V
3 0 V
3 1 V
3 0 V
2 0 V
3 0 V
3 1 V
3 0 V
3 0 V
2 0 V
3 1 V
3 0 V
3 0 V
3 1 V
2 0 V
3 0 V
3 0 V
3 1 V
3 0 V
2 0 V
3 0 V
3 1 V
3 0 V
3 0 V
2 0 V
3 1 V
3 0 V
3 0 V
3 0 V
2 1 V
3 0 V
3 0 V
3 1 V
3 0 V
2 0 V
3 0 V
3 1 V
3 0 V
3 0 V
2 0 V
3 1 V
3 0 V
3 0 V
3 0 V
2 1 V
3 0 V
3 0 V
3 0 V
3 1 V
2 0 V
3 0 V
3 0 V
3 1 V
3 0 V
3 0 V
2 0 V
3 1 V
3 0 V
3 0 V
3 0 V
2 1 V
3 0 V
3 0 V
3 0 V
3 1 V
2 0 V
3 0 V
3 0 V
3 1 V
3 0 V
2 0 V
3 0 V
3 1 V
3 0 V
3 0 V
2 0 V
3 1 V
3 0 V
3 0 V
3 0 V
2 1 V
3 0 V
3 0 V
3 0 V
3 1 V
2 0 V
3 0 V
3 0 V
1.000 UL
LT0
450 400 M
3 9 V
3 9 V
2 9 V
3 9 V
3 9 V
3 9 V
3 9 V
2 9 V
3 9 V
3 9 V
3 10 V
3 9 V
2 9 V
3 9 V
3 9 V
3 9 V
3 9 V
2 9 V
3 9 V
3 9 V
3 9 V
3 9 V
2 10 V
3 9 V
3 9 V
3 9 V
3 9 V
2 9 V
3 9 V
3 9 V
3 10 V
3 9 V
2 9 V
3 9 V
3 9 V
3 9 V
3 10 V
3 9 V
2 9 V
3 9 V
3 9 V
3 9 V
3 10 V
2 9 V
3 9 V
3 9 V
3 9 V
3 10 V
2 9 V
3 9 V
3 9 V
3 9 V
3 10 V
2 9 V
3 9 V
3 9 V
3 9 V
3 10 V
2 9 V
3 9 V
3 9 V
3 9 V
3 9 V
2 10 V
3 9 V
3 9 V
3 9 V
3 9 V
2 9 V
3 9 V
3 9 V
3 9 V
3 9 V
2 9 V
3 9 V
3 9 V
3 9 V
3 9 V
2 8 V
3 9 V
3 9 V
3 9 V
3 9 V
2 8 V
3 9 V
3 8 V
3 9 V
3 9 V
2 8 V
3 8 V
3 9 V
3 8 V
3 9 V
2 8 V
3 8 V
3 8 V
3 8 V
3 8 V
2 8 V
3 8 V
3 8 V
3 8 V
3 8 V
2 7 V
3 8 V
3 8 V
3 7 V
3 7 V
3 8 V
2 7 V
3 7 V
3 7 V
3 8 V
3 7 V
2 6 V
3 7 V
3 7 V
3 7 V
3 6 V
2 7 V
3 6 V
3 7 V
3 6 V
3 6 V
2 6 V
3 6 V
3 6 V
3 6 V
3 6 V
2 6 V
3 5 V
3 6 V
3 5 V
3 5 V
2 6 V
3 5 V
3 5 V
3 5 V
3 5 V
2 4 V
3 5 V
3 5 V
3 4 V
3 4 V
2 5 V
3 4 V
3 4 V
3 4 V
3 4 V
2 4 V
3 3 V
3 4 V
3 4 V
3 3 V
2 3 V
3 4 V
3 3 V
3 3 V
3 3 V
2 3 V
3 2 V
3 3 V
3 3 V
3 2 V
2 2 V
3 3 V
3 2 V
3 2 V
3 2 V
2 2 V
3 2 V
3 1 V
3 2 V
3 2 V
2 1 V
3 1 V
3 2 V
3 1 V
3 1 V
3 1 V
2 1 V
3 1 V
3 0 V
3 1 V
3 0 V
2 1 V
3 0 V
3 0 V
3 1 V
3 0 V
2 0 V
3 0 V
3 -1 V
3 0 V
3 0 V
2 -1 V
3 0 V
3 -1 V
3 -1 V
3 -1 V
2 0 V
3 -1 V
3 -1 V
3 -2 V
3 -1 V
2 -1 V
3 -2 V
3 -1 V
3 -2 V
3 -1 V
2 -2 V
3 -2 V
3 -2 V
3 -2 V
3 -2 V
2 -2 V
3 -2 V
3 -3 V
3 -2 V
3 -3 V
2 -2 V
3 -3 V
3 -3 V
3 -2 V
3 -3 V
2 -3 V
3 -3 V
3 -3 V
3 -4 V
3 -3 V
2 -3 V
3 -4 V
3 -3 V
3 -4 V
3 -3 V
2 -4 V
3 -4 V
3 -4 V
3 -4 V
3 -4 V
2 -4 V
3 -4 V
3 -4 V
3 -5 V
3 -4 V
2 -4 V
3 -5 V
3 -4 V
3 -5 V
3 -5 V
3 -4 V
2 -5 V
3 -5 V
3 -5 V
3 -5 V
3 -5 V
2 -5 V
3 -5 V
3 -5 V
3 -5 V
3 -6 V
2 -5 V
3 -5 V
3 -6 V
3 -5 V
3 -6 V
2 -5 V
3 -6 V
3 -6 V
3 -5 V
3 -6 V
2 -6 V
3 -5 V
3 -6 V
3 -6 V
3 -6 V
2 -6 V
3 -6 V
3 -6 V
3 -6 V
3 -6 V
2 -6 V
3 -6 V
3 -6 V
3 -6 V
3 -6 V
2 -6 V
3 -7 V
3 -6 V
3 -6 V
3 -6 V
2 -6 V
3 -7 V
3 -6 V
3 -6 V
3 -6 V
2 -6 V
3 -7 V
3 -6 V
3 -6 V
3 -6 V
2 -7 V
3 -6 V
3 -6 V
3 -6 V
3 -7 V
2 -6 V
3 -6 V
3 -6 V
3 -6 V
3 -6 V
2 -7 V
3 -6 V
3 -6 V
3 -6 V
3 -6 V
2 -6 V
3 -6 V
3 -6 V
3 -6 V
3 -6 V
3 -6 V
2 -6 V
3 -6 V
3 -6 V
3 -6 V
3 -6 V
2 -6 V
3 -6 V
3 -5 V
3 -6 V
3 -6 V
2 -5 V
3 -6 V
3 -6 V
3 -5 V
3 -6 V
2 -5 V
3 -6 V
3 -5 V
3 -6 V
3 -5 V
2 -6 V
3 -5 V
3 -5 V
3 -6 V
3 -5 V
2 -5 V
3 -5 V
3 -5 V
3 -6 V
3 -5 V
2 -5 V
3 -5 V
3 -5 V
3 -5 V
3 -5 V
2 -4 V
3 -5 V
3 -5 V
3 -5 V
3 -4 V
2 -5 V
3 -5 V
3 -4 V
3 -5 V
3 -4 V
2 -5 V
3 -4 V
3 -5 V
3 -4 V
3 -5 V
2 -4 V
3 -4 V
3 -4 V
3 -5 V
3 -4 V
2 -4 V
3 -4 V
3 -4 V
3 -4 V
3 -4 V
2 -4 V
3 -4 V
3 -4 V
3 -4 V
3 -3 V
2 -4 V
3 -4 V
3 -4 V
3 -3 V
3 -4 V
3 -4 V
2 -3 V
3 -4 V
3 -3 V
3 -4 V
3 -3 V
2 -4 V
currentpoint stroke M
3 -3 V
3 -3 V
3 -4 V
3 -3 V
2 -3 V
3 -3 V
3 -4 V
3 -3 V
3 -3 V
2 -3 V
3 -3 V
3 -3 V
3 -3 V
3 -3 V
2 -3 V
3 -3 V
3 -3 V
3 -3 V
3 -3 V
2 -2 V
3 -3 V
3 -3 V
3 -3 V
3 -2 V
2 -3 V
3 -3 V
3 -2 V
3 -3 V
3 -2 V
2 -3 V
3 -2 V
3 -3 V
3 -2 V
3 -3 V
2 -2 V
3 -3 V
3 -2 V
3 -2 V
3 -3 V
2 -2 V
3 -2 V
3 -2 V
3 -3 V
3 -2 V
2 -2 V
3 -2 V
3 -2 V
3 -2 V
3 -3 V
2 -2 V
3 -2 V
3 -2 V
3 -2 V
3 -2 V
2 -2 V
3 -2 V
3 -2 V
3 -1 V
3 -2 V
2 -2 V
3 -2 V
3 -2 V
3 -2 V
3 -1 V
3 -2 V
2 -2 V
3 -2 V
3 -1 V
3 -2 V
3 -2 V
2 -1 V
3 -2 V
3 -2 V
3 -1 V
3 -2 V
2 -2 V
3 -1 V
3 -2 V
3 -1 V
3 -2 V
2 -1 V
3 -2 V
3 -1 V
3 -2 V
3 -1 V
2 -2 V
3 -1 V
3 -1 V
3 -2 V
3 -1 V
2 -1 V
3 -2 V
3 -1 V
3 -1 V
3 -2 V
2 -1 V
3 -1 V
3 -1 V
3 -2 V
3 -1 V
2 -1 V
3 -1 V
3 -2 V
3 -1 V
3 -1 V
2 -1 V
3 -1 V
3 -1 V
3 -2 V
3 -1 V
2 -1 V
3 -1 V
3 -1 V
3 -1 V
3 -1 V
2 -1 V
3 -1 V
3 -1 V
3 -1 V
3 -1 V
2 -1 V
3 -1 V
3 -1 V
3 -1 V
3 -1 V
2 -1 V
3 -1 V
3 -1 V
3 -1 V
3 -1 V
2 0 V
3 -1 V
3 -1 V
3 -1 V
3 -1 V
2 -1 V
3 -1 V
3 0 V
3 -1 V
3 -1 V
3 -1 V
2 -1 V
3 -1 V
3 0 V
3 -1 V
3 -1 V
2 -1 V
3 0 V
3 -1 V
3 -1 V
3 -1 V
2 0 V
3 -1 V
3 -1 V
3 0 V
3 -1 V
2 -1 V
3 0 V
3 -1 V
3 -1 V
3 0 V
2 -1 V
3 -1 V
3 0 V
3 -1 V
3 -1 V
2 0 V
3 -1 V
3 0 V
3 -1 V
3 -1 V
2 0 V
3 -1 V
3 0 V
3 -1 V
3 -1 V
2 0 V
3 -1 V
3 0 V
3 -1 V
3 0 V
2 -1 V
3 0 V
3 -1 V
3 0 V
3 -1 V
2 0 V
3 -1 V
3 0 V
3 -1 V
3 0 V
2 -1 V
3 0 V
3 -1 V
3 0 V
3 -1 V
2 0 V
3 -1 V
3 0 V
3 -1 V
3 0 V
2 0 V
3 -1 V
3 0 V
3 -1 V
3 0 V
2 -1 V
3 0 V
3 0 V
3 -1 V
3 0 V
3 -1 V
2 0 V
3 0 V
3 -1 V
3 0 V
3 0 V
2 -1 V
3 0 V
3 -1 V
3 0 V
3 0 V
2 -1 V
3 0 V
3 0 V
3 -1 V
3 0 V
2 0 V
3 -1 V
3 0 V
3 0 V
3 -1 V
2 0 V
3 0 V
3 -1 V
3 0 V
3 0 V
2 0 V
3 -1 V
3 0 V
3 0 V
3 -1 V
2 0 V
3 0 V
3 -1 V
3 0 V
3 0 V
2 0 V
3 -1 V
3 0 V
3 0 V
3 0 V
2 -1 V
3 0 V
3 0 V
3 0 V
3 -1 V
2 0 V
3 0 V
3 0 V
3 -1 V
3 0 V
2 0 V
3 0 V
3 -1 V
3 0 V
3 0 V
2 0 V
3 -1 V
3 0 V
3 0 V
3 0 V
2 0 V
3 -1 V
3 0 V
3 0 V
3 0 V
2 0 V
3 -1 V
3 0 V
3 0 V
3 0 V
3 0 V
2 -1 V
3 0 V
3 0 V
3 0 V
3 0 V
2 -1 V
3 0 V
3 0 V
3 0 V
3 0 V
2 0 V
3 -1 V
3 0 V
3 0 V
3 0 V
2 0 V
3 -1 V
3 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
3 -1 V
3 0 V
2 0 V
3 0 V
3 0 V
3 0 V
3 -1 V
2 0 V
3 0 V
3 0 V
3 0 V
3 0 V
2 0 V
3 -1 V
3 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
3 0 V
3 -1 V
2 0 V
3 0 V
3 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 -1 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
3 0 V
3 0 V
2 0 V
3 -1 V
3 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
3 0 V
3 0 V
3 0 V
2 -1 V
3 0 V
3 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
3 0 V
3 0 V
2 0 V
3 -1 V
3 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
3 -1 V
3 0 V
2 0 V
3 0 V
3 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
3 0 V
3 0 V
2 0 V
3 -1 V
3 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
3 0 V
3 0 V
2 0 V
currentpoint stroke M
3 0 V
3 0 V
3 0 V
3 0 V
2 0 V
3 -1 V
3 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
3 0 V
3 -1 V
3 0 V
2 0 V
3 0 V
3 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
3 0 V
3 0 V
2 -1 V
3 0 V
3 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 -1 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
3 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 -1 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 -1 V
3 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
1.000 UL
LT0
450 2060 M
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
3 0 V
3 -1 V
2 0 V
3 0 V
3 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
3 -1 V
3 0 V
2 0 V
3 0 V
3 0 V
3 0 V
3 -1 V
2 0 V
3 0 V
3 0 V
3 0 V
3 -1 V
2 0 V
3 0 V
3 0 V
3 0 V
3 -1 V
3 0 V
2 0 V
3 -1 V
3 0 V
3 0 V
3 0 V
2 -1 V
3 0 V
3 0 V
3 -1 V
3 0 V
2 0 V
3 0 V
3 -1 V
3 0 V
3 -1 V
2 0 V
3 0 V
3 -1 V
3 0 V
3 0 V
2 -1 V
3 0 V
3 0 V
3 -1 V
3 0 V
2 -1 V
3 0 V
3 0 V
3 -1 V
3 0 V
2 -1 V
3 0 V
3 -1 V
3 0 V
3 0 V
2 -1 V
3 0 V
3 -1 V
3 0 V
3 -1 V
2 0 V
3 -1 V
3 0 V
3 -1 V
3 0 V
2 0 V
3 -1 V
3 0 V
3 -1 V
3 0 V
2 -1 V
3 0 V
3 -1 V
3 0 V
3 -1 V
2 0 V
3 -1 V
3 0 V
3 -1 V
3 0 V
2 -1 V
3 0 V
3 -1 V
3 -1 V
3 0 V
2 -1 V
3 0 V
3 -1 V
3 0 V
3 -1 V
3 0 V
2 -1 V
3 0 V
3 -1 V
3 0 V
3 -1 V
2 0 V
3 -1 V
3 0 V
3 -1 V
3 -1 V
2 0 V
3 -1 V
3 0 V
3 -1 V
3 0 V
2 -1 V
3 0 V
3 -1 V
3 0 V
3 -1 V
2 0 V
3 -1 V
3 0 V
3 -1 V
3 0 V
2 -1 V
3 0 V
3 -1 V
3 0 V
3 -1 V
2 -1 V
3 0 V
3 -1 V
3 0 V
3 -1 V
2 0 V
3 -1 V
3 0 V
3 -1 V
3 0 V
2 -1 V
3 0 V
3 0 V
3 -1 V
3 0 V
2 -1 V
3 0 V
3 -1 V
3 0 V
3 -1 V
2 0 V
3 -1 V
3 0 V
3 -1 V
3 0 V
2 0 V
3 -1 V
3 0 V
3 -1 V
3 0 V
2 -1 V
3 0 V
3 0 V
3 -1 V
3 0 V
2 -1 V
3 0 V
3 0 V
3 -1 V
3 0 V
3 -1 V
2 0 V
3 0 V
3 -1 V
3 0 V
3 0 V
2 -1 V
3 0 V
3 0 V
3 -1 V
3 0 V
2 0 V
3 -1 V
3 0 V
3 0 V
3 -1 V
2 0 V
3 0 V
3 -1 V
3 0 V
3 0 V
2 -1 V
3 0 V
3 0 V
3 0 V
3 -1 V
2 0 V
3 0 V
3 0 V
3 -1 V
3 0 V
2 0 V
3 0 V
3 -1 V
3 0 V
3 0 V
2 0 V
3 0 V
3 -1 V
3 0 V
3 0 V
2 0 V
3 0 V
3 -1 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
3 -1 V
3 0 V
2 0 V
3 0 V
3 0 V
3 0 V
3 0 V
2 0 V
3 -1 V
3 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
3 0 V
3 0 V
2 0 V
3 -1 V
3 0 V
3 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
3 0 V
3 0 V
2 0 V
3 1 V
3 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
3 0 V
3 1 V
2 0 V
3 0 V
3 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
3 0 V
3 1 V
2 0 V
3 0 V
3 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
3 1 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
3 0 V
3 0 V
2 1 V
3 0 V
3 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
3 1 V
3 0 V
2 0 V
3 0 V
3 0 V
3 0 V
3 0 V
2 0 V
3 1 V
3 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
3 1 V
3 0 V
2 0 V
3 0 V
3 0 V
3 0 V
3 0 V
2 1 V
3 0 V
3 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 1 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
3 0 V
3 1 V
2 0 V
3 0 V
3 0 V
3 0 V
3 0 V
2 0 V
3 1 V
3 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
3 1 V
3 0 V
2 0 V
3 0 V
3 0 V
3 0 V
3 0 V
3 1 V
2 0 V
3 0 V
3 0 V
3 0 V
3 0 V
2 0 V
currentpoint stroke M
3 1 V
3 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
3 1 V
3 0 V
2 0 V
3 0 V
3 0 V
3 0 V
3 0 V
2 0 V
3 1 V
3 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
3 1 V
3 0 V
2 0 V
3 0 V
3 0 V
3 0 V
3 0 V
2 0 V
3 1 V
3 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
3 0 V
3 1 V
2 0 V
3 0 V
3 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 1 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
3 0 V
3 0 V
2 1 V
3 0 V
3 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
3 1 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
3 0 V
3 0 V
2 0 V
3 1 V
3 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
3 0 V
3 0 V
2 1 V
3 0 V
3 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
3 0 V
3 1 V
2 0 V
3 0 V
3 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
3 1 V
3 0 V
2 0 V
3 0 V
3 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
3 1 V
3 0 V
2 0 V
3 0 V
3 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
3 1 V
3 0 V
2 0 V
3 0 V
3 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
3 0 V
3 1 V
2 0 V
3 0 V
3 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
3 0 V
3 1 V
3 0 V
2 0 V
3 0 V
3 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
3 0 V
3 0 V
2 1 V
3 0 V
3 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 1 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
3 0 V
3 1 V
2 0 V
3 0 V
3 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 1 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
3 0 V
3 0 V
2 0 V
3 1 V
3 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
3 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
3 0 V
3 1 V
2 0 V
3 0 V
3 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
3 0 V
3 1 V
2 0 V
3 0 V
3 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
3 0 V
3 0 V
2 1 V
3 0 V
3 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
3 0 V
3 0 V
2 0 V
3 1 V
3 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
3 0 V
3 1 V
3 0 V
2 0 V
3 0 V
3 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 1 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 1 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
3 1 V
3 0 V
2 0 V
3 0 V
3 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
3 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
3 0 V
3 0 V
2 1 V
3 0 V
3 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
3 0 V
3 0 V
2 1 V
3 0 V
3 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
3 0 V
3 0 V
2 0 V
currentpoint stroke M
3 0 V
3 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
3 0 V
3 0 V
2 0 V
3 1 V
3 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
3 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
3 0 V
3 0 V
2 1 V
3 0 V
3 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 1 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
3 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 1 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 1 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
3 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 1 V
stroke
grestore
end
showpage

==> (inline-ps-2) <==
gsave currentpoint currentpoint translate
270 rotate neg exch neg exch translate

==> (inline-ps-3) <==
currentpoint grestore moveto

==> (inline-ps-4) <==
gsave currentpoint currentpoint translate
270 rotate neg exch neg exch translate

==> (inline-ps-5) <==
currentpoint grestore moveto

==> (inline-ps-6) <==

%!PS-Adobe-2.0 EPSF-2.0
%%Title: su2fig2.tex
%%Creator: gnuplot
%%DocumentFonts: 
%%BoundingBox: 0 0 360 216
%%Orientation: Landscape
%%EndComments
/gnudict 120 dict def
gnudict begin
/Color false def
/Solid false def
/gnulinewidth 5.000 def
/userlinewidth gnulinewidth def
/vshift -33 def
/dl {10 mul} def
/hpt_ 31.5 def
/vpt_ 31.5 def
/hpt hpt_ def
/vpt vpt_ def
/M {moveto} bind def
/L {lineto} bind def
/R {rmoveto} bind def
/V {rlineto} bind def
/vpt2 vpt 2 mul def
/hpt2 hpt 2 mul def
/Lshow { currentpoint stroke M
  0 vshift R show } def
/Rshow { currentpoint stroke M
  dup stringwidth pop neg vshift R show } def
/Cshow { currentpoint stroke M
  dup stringwidth pop -2 div vshift R show } def
/UP { dup vpt_ mul /vpt exch def hpt_ mul /hpt exch def
  /hpt2 hpt 2 mul def /vpt2 vpt 2 mul def } def
/DL { Color {setrgbcolor Solid {pop []} if 0 setdash }
 {pop pop pop Solid {pop []} if 0 setdash} ifelse } def
/BL { stroke gnulinewidth 2 mul setlinewidth } def
/AL { stroke gnulinewidth 2 div setlinewidth } def
/UL { gnulinewidth mul /userlinewidth exch def } def
/PL { stroke userlinewidth setlinewidth } def
/LTb { BL [] 0 0 0 DL } def
/LTa { AL [1 dl 2 dl] 0 setdash 0 0 0 setrgbcolor } def
/LT0 { PL [] 0 1 0 DL } def
/LT1 { PL [4 dl 2 dl] 0 0 1 DL } def
/LT2 { PL [2 dl 3 dl] 1 0 0 DL } def
/LT3 { PL [1 dl 1.5 dl] 1 0 1 DL } def
/LT4 { PL [5 dl 2 dl 1 dl 2 dl] 0 1 1 DL } def
/LT5 { PL [4 dl 3 dl 1 dl 3 dl] 1 1 0 DL } def
/LT6 { PL [2 dl 2 dl 2 dl 4 dl] 0 0 0 DL } def
/LT7 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 1 0.3 0 DL } def
/LT8 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 0.5 0.5 0.5 DL } def
/Pnt { stroke [] 0 setdash
   gsave 1 setlinecap M 0 0 V stroke grestore } def
/Dia { stroke [] 0 setdash 2 copy vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke
  Pnt } def
/Pls { stroke [] 0 setdash vpt sub M 0 vpt2 V
  currentpoint stroke M
  hpt neg vpt neg R hpt2 0 V stroke
  } def
/Box { stroke [] 0 setdash 2 copy exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke
  Pnt } def
/Crs { stroke [] 0 setdash exch hpt sub exch vpt add M
  hpt2 vpt2 neg V currentpoint stroke M
  hpt2 neg 0 R hpt2 vpt2 V stroke } def
/TriU { stroke [] 0 setdash 2 copy vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke
  Pnt  } def
/Star { 2 copy Pls Crs } def
/BoxF { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V  hpt2 0 V  0 vpt2 V
  hpt2 neg 0 V  closepath fill } def
/TriUF { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath fill } def
/TriD { stroke [] 0 setdash 2 copy vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke
  Pnt  } def
/TriDF { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath fill} def
/DiaF { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath fill } def
/Pent { stroke [] 0 setdash 2 copy gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore Pnt } def
/PentF { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath fill grestore } def
/Circle { stroke [] 0 setdash 2 copy
  hpt 0 360 arc stroke Pnt } def
/CircleF { stroke [] 0 setdash hpt 0 360 arc fill } def
/C0 { BL [] 0 setdash 2 copy moveto vpt 90 450  arc } bind def
/C1 { BL [] 0 setdash 2 copy        moveto
       2 copy  vpt 0 90 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C2 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 90 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C3 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C4 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 180 270 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C5 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 90 arc
       2 copy moveto
       2 copy  vpt 180 270 arc closepath fill
               vpt 0 360 arc } bind def
/C6 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 90 270 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C7 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 0 270 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C8 { BL [] 0 setdash 2 copy moveto
      2 copy vpt 270 360 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C9 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 270 450 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C10 { BL [] 0 setdash 2 copy 2 copy moveto vpt 270 360 arc closepath fill
       2 copy moveto
       2 copy vpt 90 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C11 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 180 arc closepath fill
       2 copy moveto
       2 copy  vpt 270 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C12 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 180 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C13 { BL [] 0 setdash  2 copy moveto
       2 copy  vpt 0 90 arc closepath fill
       2 copy moveto
       2 copy  vpt 180 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C14 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 90 360 arc closepath fill
               vpt 0 360 arc } bind def
/C15 { BL [] 0 setdash 2 copy vpt 0 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/Rec   { newpath 4 2 roll moveto 1 index 0 rlineto 0 exch rlineto
       neg 0 rlineto closepath } bind def
/Square { dup Rec } bind def
/Bsquare { vpt sub exch vpt sub exch vpt2 Square } bind def
/S0 { BL [] 0 setdash 2 copy moveto 0 vpt rlineto BL Bsquare } bind def
/S1 { BL [] 0 setdash 2 copy vpt Square fill Bsquare } bind def
/S2 { BL [] 0 setdash 2 copy exch vpt sub exch vpt Square fill Bsquare } bind def
/S3 { BL [] 0 setdash 2 copy exch vpt sub exch vpt2 vpt Rec fill Bsquare } bind def
/S4 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt Square fill Bsquare } bind def
/S5 { BL [] 0 setdash 2 copy 2 copy vpt Square fill
       exch vpt sub exch vpt sub vpt Square fill Bsquare } bind def
/S6 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill Bsquare } bind def
/S7 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill
       2 copy vpt Square fill
       Bsquare } bind def
/S8 { BL [] 0 setdash 2 copy vpt sub vpt Square fill Bsquare } bind def
/S9 { BL [] 0 setdash 2 copy vpt sub vpt vpt2 Rec fill Bsquare } bind def
/S10 { BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt Square fill
       Bsquare } bind def
/S11 { BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt2 vpt Rec fill
       Bsquare } bind def
/S12 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill Bsquare } bind def
/S13 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
       2 copy vpt Square fill Bsquare } bind def
/S14 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
       2 copy exch vpt sub exch vpt Square fill Bsquare } bind def
/S15 { BL [] 0 setdash 2 copy Bsquare fill Bsquare } bind def
/D0 { gsave translate 45 rotate 0 0 S0 stroke grestore } bind def
/D1 { gsave translate 45 rotate 0 0 S1 stroke grestore } bind def
/D2 { gsave translate 45 rotate 0 0 S2 stroke grestore } bind def
/D3 { gsave translate 45 rotate 0 0 S3 stroke grestore } bind def
/D4 { gsave translate 45 rotate 0 0 S4 stroke grestore } bind def
/D5 { gsave translate 45 rotate 0 0 S5 stroke grestore } bind def
/D6 { gsave translate 45 rotate 0 0 S6 stroke grestore } bind def
/D7 { gsave translate 45 rotate 0 0 S7 stroke grestore } bind def
/D8 { gsave translate 45 rotate 0 0 S8 stroke grestore } bind def
/D9 { gsave translate 45 rotate 0 0 S9 stroke grestore } bind def
/D10 { gsave translate 45 rotate 0 0 S10 stroke grestore } bind def
/D11 { gsave translate 45 rotate 0 0 S11 stroke grestore } bind def
/D12 { gsave translate 45 rotate 0 0 S12 stroke grestore } bind def
/D13 { gsave translate 45 rotate 0 0 S13 stroke grestore } bind def
/D14 { gsave translate 45 rotate 0 0 S14 stroke grestore } bind def
/D15 { gsave translate 45 rotate 0 0 S15 stroke grestore } bind def
/DiaE { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke } def
/BoxE { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke } def
/TriUE { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke } def
/TriDE { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke } def
/PentE { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore } def
/CircE { stroke [] 0 setdash 
  hpt 0 360 arc stroke } def
/BoxFill { gsave Rec 1 setgray fill grestore } def
end
%%EndProlog


==> (inline-ps-7) <==

gnudict begin
gsave
0 0 translate
0.100 0.100 scale
0 setgray
newpath
LTb
450 400 M
63 0 V
3037 0 R
-63 0 V
450 815 M
63 0 V
3037 0 R
-63 0 V
450 1230 M
63 0 V
3037 0 R
-63 0 V
450 1645 M
63 0 V
3037 0 R
-63 0 V
450 2060 M
63 0 V
3037 0 R
-63 0 V
450 400 M
0 63 V
0 1597 R
0 -63 V
1225 400 M
0 63 V
0 1597 R
0 -63 V
2000 400 M
0 63 V
0 1597 R
0 -63 V
2775 400 M
0 63 V
0 1597 R
0 -63 V
3550 400 M
0 63 V
0 1597 R
0 -63 V
LTa
450 400 M
3100 0 V
LTa
450 400 M
0 1660 V
LTb
450 400 M
3100 0 V
0 1660 V
-3100 0 V
450 400 L
1.000 UL
LT0
450 1192 M
8 0 V
4 0 V
4 0 V
3 1 V
4 0 V
4 1 V
4 0 V
4 1 V
4 0 V
4 1 V
4 1 V
3 1 V
4 1 V
4 1 V
4 1 V
4 1 V
4 1 V
4 2 V
4 1 V
3 1 V
4 2 V
4 1 V
4 2 V
4 2 V
4 1 V
4 2 V
4 2 V
3 2 V
4 2 V
4 1 V
4 2 V
4 2 V
4 2 V
4 2 V
4 2 V
3 2 V
4 2 V
4 3 V
4 2 V
4 2 V
4 2 V
4 2 V
4 2 V
3 2 V
4 2 V
4 2 V
4 2 V
4 2 V
4 2 V
4 2 V
4 2 V
3 2 V
4 2 V
4 2 V
4 1 V
4 2 V
4 1 V
4 2 V
4 1 V
3 2 V
4 1 V
4 1 V
4 1 V
4 1 V
4 1 V
4 1 V
4 0 V
3 1 V
4 0 V
4 0 V
4 0 V
4 0 V
4 0 V
4 -1 V
4 0 V
3 -1 V
4 -1 V
4 -1 V
4 -1 V
4 -1 V
4 -2 V
4 -2 V
4 -2 V
3 -2 V
4 -2 V
4 -2 V
4 -3 V
4 -3 V
4 -3 V
4 -3 V
4 -3 V
3 -4 V
4 -4 V
4 -4 V
4 -4 V
4 -4 V
4 -5 V
4 -4 V
4 -5 V
3 -5 V
4 -5 V
4 -6 V
4 -5 V
4 -6 V
4 -5 V
4 -6 V
4 -6 V
3 -7 V
4 -6 V
4 -6 V
4 -7 V
4 -7 V
4 -6 V
4 -7 V
4 -7 V
3 -7 V
4 -7 V
4 -8 V
4 -7 V
4 -7 V
4 -8 V
4 -7 V
4 -8 V
3 -7 V
4 -8 V
4 -7 V
4 -8 V
4 -7 V
4 -8 V
4 -8 V
4 -7 V
3 -8 V
4 -7 V
4 -8 V
4 -7 V
4 -8 V
4 -7 V
4 -8 V
4 -7 V
3 -7 V
4 -8 V
4 -7 V
4 -7 V
4 -7 V
4 -7 V
4 -7 V
4 -7 V
3 -7 V
4 -7 V
4 -6 V
4 -7 V
4 -6 V
4 -7 V
4 -6 V
4 -6 V
3 -7 V
4 -6 V
4 -6 V
4 -6 V
4 -5 V
4 -6 V
4 -6 V
4 -5 V
3 -6 V
4 -5 V
4 -6 V
4 -5 V
4 -5 V
4 -5 V
4 -5 V
4 -5 V
3 -5 V
4 -5 V
4 -4 V
4 -5 V
4 -4 V
4 -5 V
4 -4 V
4 -4 V
3 -5 V
4 -4 V
4 -4 V
4 -4 V
4 -4 V
4 -3 V
4 -4 V
4 -4 V
3 -4 V
4 -3 V
4 -4 V
4 -3 V
4 -4 V
4 -3 V
4 -3 V
4 -3 V
3 -4 V
4 -3 V
4 -3 V
4 -3 V
4 -3 V
4 -3 V
4 -3 V
4 -2 V
3 -3 V
4 -3 V
4 -2 V
4 -3 V
4 -3 V
4 -2 V
4 -3 V
4 -2 V
3 -3 V
4 -2 V
4 -2 V
4 -3 V
4 -2 V
4 -2 V
4 -2 V
4 -3 V
3 -2 V
4 -2 V
4 -2 V
4 -2 V
4 -2 V
4 -2 V
4 -2 V
4 -2 V
3 -2 V
4 -1 V
4 -2 V
4 -2 V
4 -2 V
4 -2 V
4 -1 V
4 -2 V
3 -2 V
4 -1 V
4 -2 V
4 -2 V
4 -1 V
4 -2 V
4 -1 V
4 -2 V
3 -1 V
4 -2 V
4 -1 V
4 -2 V
4 -1 V
4 -2 V
4 -1 V
4 -1 V
3 -2 V
4 -1 V
4 -1 V
4 -2 V
4 -1 V
4 -1 V
4 -1 V
4 -2 V
3 -1 V
4 -1 V
4 -1 V
4 -1 V
4 -1 V
4 -2 V
4 -1 V
4 -1 V
3 -1 V
4 -1 V
4 -1 V
4 -1 V
4 -1 V
4 -1 V
4 -1 V
4 -1 V
3 -1 V
4 -1 V
4 -1 V
4 -1 V
4 -1 V
4 -1 V
4 -1 V
4 -1 V
3 -1 V
4 0 V
4 -1 V
4 -1 V
4 -1 V
4 -1 V
4 -1 V
4 -1 V
3 0 V
4 -1 V
4 -1 V
4 -1 V
4 0 V
4 -1 V
4 -1 V
4 -1 V
3 0 V
4 -1 V
4 -1 V
4 -1 V
4 0 V
4 -1 V
4 -1 V
4 0 V
3 -1 V
4 -1 V
4 0 V
4 -1 V
4 -1 V
4 0 V
4 -1 V
4 -1 V
3 0 V
4 -1 V
4 0 V
4 -1 V
4 -1 V
4 0 V
4 -1 V
4 0 V
3 -1 V
4 0 V
4 -1 V
4 0 V
4 -1 V
4 -1 V
4 0 V
4 -1 V
3 0 V
4 -1 V
4 0 V
4 -1 V
4 0 V
4 0 V
4 -1 V
4 0 V
3 -1 V
4 0 V
4 -1 V
4 0 V
4 -1 V
4 0 V
4 0 V
4 -1 V
3 0 V
4 -1 V
4 0 V
4 0 V
4 -1 V
4 0 V
4 -1 V
4 0 V
3 0 V
4 -1 V
4 0 V
4 0 V
4 -1 V
4 0 V
4 0 V
4 -1 V
3 0 V
4 0 V
4 -1 V
4 0 V
4 0 V
4 0 V
4 -1 V
4 0 V
3 0 V
4 -1 V
4 0 V
4 0 V
4 0 V
4 0 V
4 -1 V
4 0 V
3 0 V
4 0 V
4 0 V
4 -1 V
4 0 V
4 0 V
4 0 V
4 0 V
3 0 V
4 0 V
4 0 V
4 0 V
4 -1 V
4 0 V
4 0 V
4 0 V
3 0 V
4 0 V
4 0 V
4 0 V
currentpoint stroke M
4 0 V
4 1 V
4 0 V
4 0 V
3 0 V
4 0 V
4 0 V
4 0 V
4 1 V
4 0 V
4 0 V
4 0 V
3 1 V
4 0 V
4 0 V
4 1 V
4 0 V
4 1 V
4 0 V
4 1 V
3 0 V
4 1 V
4 1 V
4 0 V
4 1 V
4 1 V
4 1 V
4 0 V
3 1 V
4 1 V
4 1 V
4 1 V
4 1 V
4 1 V
4 2 V
4 1 V
3 1 V
4 2 V
4 1 V
4 1 V
4 2 V
4 2 V
4 1 V
4 2 V
3 2 V
4 2 V
4 2 V
4 2 V
4 2 V
4 2 V
4 2 V
4 3 V
3 2 V
4 3 V
4 2 V
4 3 V
4 3 V
4 2 V
4 3 V
4 3 V
3 3 V
4 3 V
4 4 V
4 3 V
4 3 V
4 4 V
4 3 V
4 4 V
3 4 V
4 4 V
4 4 V
4 3 V
4 5 V
4 4 V
4 4 V
4 4 V
3 4 V
4 5 V
4 4 V
4 5 V
4 4 V
4 5 V
4 4 V
4 5 V
3 4 V
4 5 V
4 5 V
4 5 V
4 4 V
4 5 V
4 5 V
4 5 V
3 4 V
4 5 V
4 5 V
4 4 V
4 5 V
4 5 V
4 4 V
4 5 V
3 4 V
4 5 V
4 4 V
4 4 V
4 4 V
4 4 V
4 4 V
4 4 V
3 4 V
4 4 V
4 3 V
4 4 V
4 3 V
4 4 V
4 3 V
4 3 V
3 3 V
4 2 V
4 3 V
4 2 V
4 3 V
4 2 V
4 2 V
4 2 V
3 2 V
4 1 V
4 2 V
4 1 V
4 1 V
4 1 V
4 1 V
4 1 V
3 0 V
4 1 V
4 0 V
4 0 V
4 0 V
4 0 V
4 0 V
4 0 V
3 -1 V
4 -1 V
4 0 V
4 -1 V
4 -1 V
4 -1 V
4 -1 V
4 -1 V
3 -2 V
4 -1 V
4 -2 V
4 -1 V
4 -2 V
4 -2 V
4 -2 V
4 -2 V
3 -2 V
4 -2 V
4 -2 V
4 -2 V
4 -2 V
4 -2 V
4 -2 V
4 -3 V
3 -2 V
4 -2 V
4 -3 V
4 -2 V
4 -3 V
4 -2 V
4 -3 V
4 -2 V
3 -3 V
4 -2 V
4 -3 V
4 -2 V
4 -3 V
4 -2 V
4 -3 V
4 -2 V
3 -3 V
4 -2 V
4 -3 V
4 -2 V
4 -3 V
4 -2 V
4 -3 V
4 -2 V
3 -3 V
4 -2 V
4 -2 V
4 -3 V
4 -2 V
4 -2 V
4 -2 V
4 -3 V
3 -2 V
4 -2 V
4 -2 V
4 -2 V
4 -2 V
4 -2 V
4 -2 V
4 -2 V
3 -2 V
4 -2 V
4 -2 V
4 -2 V
4 -2 V
4 -1 V
4 -2 V
4 -2 V
3 -2 V
4 -1 V
4 -2 V
4 -2 V
4 -1 V
4 -2 V
4 -1 V
4 -2 V
3 -1 V
4 -2 V
4 -1 V
4 -1 V
4 -2 V
4 -1 V
4 -1 V
4 -2 V
3 -1 V
4 -1 V
4 -1 V
4 -1 V
4 -1 V
4 -2 V
4 -1 V
4 -1 V
3 -1 V
4 -1 V
4 -1 V
4 -1 V
4 -1 V
4 -1 V
4 -1 V
4 0 V
3 -1 V
4 -1 V
4 -1 V
4 -1 V
4 -1 V
4 0 V
4 -1 V
4 -1 V
3 0 V
4 -1 V
4 -1 V
4 -1 V
4 0 V
4 -1 V
4 0 V
4 -1 V
3 -1 V
4 0 V
4 -1 V
4 0 V
4 -1 V
4 0 V
4 -1 V
4 0 V
3 -1 V
4 0 V
4 -1 V
4 0 V
4 -1 V
4 0 V
4 0 V
4 -1 V
3 0 V
4 -1 V
4 0 V
4 0 V
4 -1 V
4 0 V
4 0 V
4 -1 V
3 0 V
4 0 V
4 -1 V
4 0 V
4 0 V
4 -1 V
4 0 V
4 0 V
3 0 V
4 -1 V
4 0 V
4 0 V
4 0 V
4 -1 V
4 0 V
4 0 V
3 0 V
4 0 V
4 -1 V
4 0 V
4 0 V
4 0 V
4 0 V
4 -1 V
3 0 V
4 0 V
4 0 V
4 0 V
4 0 V
4 -1 V
4 0 V
4 0 V
3 0 V
4 0 V
4 0 V
4 0 V
4 0 V
4 -1 V
4 0 V
4 0 V
3 0 V
4 0 V
4 0 V
4 0 V
4 0 V
4 0 V
4 -1 V
4 0 V
3 0 V
4 0 V
4 0 V
4 0 V
4 0 V
4 0 V
4 0 V
4 0 V
3 0 V
4 0 V
4 -1 V
4 0 V
4 0 V
4 0 V
4 0 V
4 0 V
3 0 V
4 0 V
4 0 V
4 0 V
4 0 V
4 0 V
4 0 V
4 0 V
3 0 V
4 0 V
4 0 V
4 -1 V
4 0 V
4 0 V
4 0 V
4 0 V
3 0 V
4 0 V
4 0 V
4 0 V
4 0 V
4 0 V
4 0 V
4 0 V
3 0 V
4 0 V
4 0 V
4 0 V
4 0 V
4 0 V
4 0 V
4 0 V
3 0 V
4 0 V
4 0 V
4 0 V
4 0 V
4 0 V
4 0 V
4 0 V
3 0 V
4 0 V
4 0 V
4 0 V
4 -1 V
4 0 V
4 0 V
4 0 V
3 0 V
4 0 V
4 0 V
4 0 V
currentpoint stroke M
1.000 UL
LT1
454 1924 M
4 0 V
4 0 V
4 0 V
3 0 V
4 0 V
4 0 V
4 0 V
4 0 V
4 0 V
4 0 V
4 0 V
3 1 V
4 0 V
4 0 V
4 0 V
4 0 V
4 0 V
4 0 V
4 0 V
3 0 V
4 -1 V
4 0 V
4 0 V
4 0 V
4 0 V
4 -1 V
4 0 V
3 -1 V
4 0 V
4 -1 V
4 -1 V
4 0 V
4 -1 V
4 -1 V
4 -2 V
3 -1 V
4 -1 V
4 -2 V
4 -2 V
4 -1 V
4 -2 V
4 -3 V
4 -2 V
3 -2 V
4 -3 V
4 -3 V
4 -3 V
4 -3 V
4 -4 V
4 -3 V
4 -4 V
3 -4 V
4 -5 V
4 -4 V
4 -5 V
4 -5 V
4 -6 V
4 -6 V
4 -5 V
3 -7 V
4 -6 V
4 -7 V
4 -7 V
4 -7 V
4 -8 V
4 -7 V
4 -8 V
3 -9 V
4 -9 V
4 -8 V
4 -10 V
4 -9 V
4 -10 V
4 -10 V
4 -10 V
3 -11 V
4 -11 V
4 -11 V
4 -11 V
4 -11 V
4 -12 V
4 -12 V
4 -12 V
3 -13 V
4 -12 V
4 -13 V
4 -13 V
4 -13 V
4 -13 V
4 -14 V
4 -13 V
3 -14 V
4 -14 V
4 -13 V
4 -14 V
4 -14 V
4 -14 V
4 -15 V
4 -14 V
3 -14 V
4 -14 V
4 -14 V
4 -15 V
4 -14 V
4 -14 V
4 -14 V
4 -14 V
3 -14 V
4 -15 V
4 -13 V
4 -14 V
4 -14 V
4 -14 V
4 -13 V
4 -14 V
3 -13 V
4 -13 V
4 -13 V
4 -13 V
4 -13 V
4 -13 V
4 -12 V
4 -13 V
3 -12 V
4 -12 V
4 -12 V
4 -12 V
4 -11 V
4 -11 V
4 -12 V
4 -11 V
3 -11 V
4 -10 V
4 -11 V
4 -10 V
4 -10 V
4 -10 V
4 -10 V
4 -9 V
3 -10 V
4 -9 V
4 -9 V
4 -9 V
4 -9 V
4 -9 V
4 -8 V
4 -8 V
3 -8 V
4 -8 V
4 -8 V
4 -8 V
4 -7 V
4 -7 V
4 -8 V
4 -7 V
3 -6 V
4 -7 V
4 -7 V
4 -6 V
4 -7 V
4 -6 V
4 -6 V
4 -6 V
3 -6 V
4 -5 V
4 -6 V
4 -5 V
4 -6 V
4 -5 V
4 -5 V
4 -5 V
3 -5 V
4 -5 V
4 -4 V
4 -5 V
4 -5 V
4 -4 V
4 -4 V
4 -5 V
3 -4 V
4 -4 V
4 -4 V
4 -4 V
4 -4 V
4 -3 V
4 -4 V
4 -4 V
3 -3 V
4 -4 V
4 -3 V
4 -3 V
4 -4 V
4 -3 V
4 -3 V
4 -3 V
3 -3 V
4 -3 V
4 -3 V
4 -3 V
4 -2 V
4 -3 V
4 -3 V
4 -2 V
3 -3 V
4 -3 V
4 -2 V
4 -2 V
4 -3 V
4 -2 V
4 -2 V
4 -3 V
3 -2 V
4 -2 V
4 -2 V
4 -2 V
4 -2 V
4 -2 V
4 -2 V
4 -2 V
3 -2 V
4 -2 V
4 -2 V
4 -2 V
4 -1 V
4 -2 V
4 -2 V
4 -2 V
3 -1 V
4 -2 V
4 -1 V
4 -2 V
4 -1 V
4 -2 V
4 -1 V
4 -2 V
3 -1 V
4 -2 V
4 -1 V
4 -1 V
4 -2 V
4 -1 V
4 -1 V
4 -1 V
3 -2 V
4 -1 V
4 -1 V
4 -1 V
4 -1 V
4 -2 V
4 -1 V
4 -1 V
3 -1 V
4 -1 V
4 -1 V
4 -1 V
4 -1 V
4 -1 V
4 -1 V
4 -1 V
3 -1 V
4 -1 V
4 0 V
4 -1 V
4 -1 V
4 -1 V
4 -1 V
4 -1 V
3 -1 V
4 0 V
4 -1 V
4 -1 V
4 -1 V
4 0 V
4 -1 V
4 -1 V
3 -1 V
4 0 V
4 -1 V
4 -1 V
4 0 V
4 -1 V
4 0 V
4 -1 V
3 -1 V
4 0 V
4 -1 V
4 0 V
4 -1 V
4 -1 V
4 0 V
4 -1 V
3 0 V
4 -1 V
4 0 V
4 -1 V
4 0 V
4 -1 V
4 0 V
4 -1 V
3 0 V
4 0 V
4 -1 V
4 0 V
4 -1 V
4 0 V
4 -1 V
4 0 V
3 0 V
4 -1 V
4 0 V
4 0 V
4 -1 V
4 0 V
4 0 V
4 -1 V
3 0 V
4 0 V
4 -1 V
4 0 V
4 0 V
4 0 V
4 -1 V
4 0 V
3 0 V
4 0 V
4 0 V
4 -1 V
4 0 V
4 0 V
4 0 V
4 0 V
3 -1 V
4 0 V
4 0 V
4 0 V
4 0 V
4 0 V
4 0 V
4 0 V
3 0 V
4 0 V
4 0 V
4 0 V
4 0 V
4 0 V
4 0 V
4 0 V
3 0 V
4 0 V
4 0 V
4 0 V
4 1 V
4 0 V
4 0 V
4 0 V
3 0 V
4 1 V
4 0 V
4 0 V
4 1 V
4 0 V
4 0 V
4 1 V
3 0 V
4 1 V
4 0 V
4 1 V
4 1 V
4 0 V
4 1 V
4 1 V
3 0 V
4 1 V
4 1 V
4 1 V
4 1 V
4 1 V
4 1 V
4 1 V
3 1 V
4 1 V
4 1 V
4 2 V
4 1 V
4 1 V
4 2 V
4 1 V
3 2 V
4 2 V
4 1 V
4 2 V
4 2 V
4 2 V
4 2 V
4 2 V
3 2 V
4 3 V
4 2 V
4 2 V
currentpoint stroke M
4 3 V
4 2 V
4 3 V
4 3 V
3 3 V
4 3 V
4 3 V
4 3 V
4 3 V
4 3 V
4 3 V
4 4 V
3 3 V
4 4 V
4 4 V
4 3 V
4 4 V
4 4 V
4 4 V
4 4 V
3 4 V
4 5 V
4 4 V
4 4 V
4 5 V
4 4 V
4 5 V
4 5 V
3 4 V
4 5 V
4 5 V
4 5 V
4 5 V
4 5 V
4 4 V
4 5 V
3 5 V
4 5 V
4 5 V
4 5 V
4 5 V
4 5 V
4 5 V
4 5 V
3 5 V
4 5 V
4 5 V
4 5 V
4 4 V
4 5 V
4 5 V
4 4 V
3 5 V
4 4 V
4 4 V
4 5 V
4 4 V
4 4 V
4 4 V
4 3 V
3 4 V
4 4 V
4 3 V
4 3 V
4 3 V
4 3 V
4 3 V
4 3 V
3 3 V
4 2 V
4 2 V
4 3 V
4 2 V
4 1 V
4 2 V
4 2 V
3 1 V
4 1 V
4 1 V
4 1 V
4 1 V
4 1 V
4 0 V
4 0 V
3 1 V
4 0 V
4 0 V
4 -1 V
4 0 V
4 0 V
4 -1 V
4 -1 V
3 0 V
4 -1 V
4 -1 V
4 -2 V
4 -1 V
4 -1 V
4 -2 V
4 -1 V
3 -2 V
4 -1 V
4 -2 V
4 -2 V
4 -2 V
4 -2 V
4 -2 V
4 -2 V
3 -2 V
4 -2 V
4 -3 V
4 -2 V
4 -2 V
4 -3 V
4 -2 V
4 -3 V
3 -2 V
4 -2 V
4 -3 V
4 -2 V
4 -3 V
4 -2 V
4 -3 V
4 -3 V
3 -2 V
4 -3 V
4 -2 V
4 -3 V
4 -2 V
4 -3 V
4 -2 V
4 -3 V
3 -2 V
4 -3 V
4 -2 V
4 -3 V
4 -2 V
4 -2 V
4 -3 V
4 -2 V
3 -2 V
4 -3 V
4 -2 V
4 -2 V
4 -2 V
4 -3 V
4 -2 V
4 -2 V
3 -2 V
4 -2 V
4 -2 V
4 -2 V
4 -2 V
4 -2 V
4 -2 V
4 -2 V
3 -2 V
4 -1 V
4 -2 V
4 -2 V
4 -2 V
4 -1 V
4 -2 V
4 -2 V
3 -1 V
4 -2 V
4 -1 V
4 -2 V
4 -1 V
4 -2 V
4 -1 V
4 -2 V
3 -1 V
4 -1 V
4 -2 V
4 -1 V
4 -1 V
4 -1 V
4 -2 V
4 -1 V
3 -1 V
4 -1 V
4 -1 V
4 -1 V
4 -1 V
4 -1 V
4 -1 V
4 -1 V
3 -1 V
4 -1 V
4 -1 V
4 -1 V
4 -1 V
4 -1 V
4 0 V
4 -1 V
3 -1 V
4 -1 V
4 -1 V
4 0 V
4 -1 V
4 -1 V
4 0 V
4 -1 V
3 -1 V
4 0 V
4 -1 V
4 -1 V
4 0 V
4 -1 V
4 0 V
4 -1 V
3 0 V
4 -1 V
4 -1 V
4 0 V
4 0 V
4 -1 V
4 0 V
4 -1 V
3 0 V
4 -1 V
4 0 V
4 -1 V
4 0 V
4 0 V
4 -1 V
4 0 V
3 0 V
4 -1 V
4 0 V
4 0 V
4 -1 V
4 0 V
4 0 V
4 -1 V
3 0 V
4 0 V
4 -1 V
4 0 V
4 0 V
4 0 V
4 -1 V
4 0 V
3 0 V
4 0 V
4 -1 V
4 0 V
4 0 V
4 0 V
4 0 V
4 -1 V
3 0 V
4 0 V
4 0 V
4 0 V
4 0 V
4 -1 V
4 0 V
4 0 V
3 0 V
4 0 V
4 0 V
4 -1 V
4 0 V
4 0 V
4 0 V
4 0 V
3 0 V
4 0 V
4 -1 V
4 0 V
4 0 V
4 0 V
4 0 V
4 0 V
3 0 V
4 0 V
4 0 V
4 0 V
4 -1 V
4 0 V
4 0 V
4 0 V
3 0 V
4 0 V
4 0 V
4 0 V
4 0 V
4 0 V
4 0 V
4 0 V
3 0 V
4 -1 V
4 0 V
4 0 V
4 0 V
4 0 V
4 0 V
4 0 V
3 0 V
4 0 V
4 0 V
4 0 V
4 0 V
4 0 V
4 0 V
4 0 V
3 0 V
4 0 V
4 0 V
4 -1 V
4 0 V
4 0 V
4 0 V
4 0 V
3 0 V
4 0 V
4 0 V
4 0 V
4 0 V
4 0 V
4 0 V
4 0 V
3 0 V
4 0 V
4 0 V
4 0 V
4 0 V
4 0 V
4 0 V
4 0 V
3 0 V
4 0 V
4 0 V
4 0 V
4 0 V
4 0 V
4 0 V
4 0 V
3 0 V
4 0 V
4 0 V
4 0 V
4 0 V
4 0 V
4 0 V
4 0 V
3 -1 V
4 0 V
4 0 V
4 0 V
4 0 V
4 0 V
4 0 V
4 0 V
3 0 V
4 0 V
4 0 V
4 0 V
4 0 V
4 0 V
4 0 V
4 0 V
3 0 V
4 0 V
4 0 V
4 0 V
4 0 V
4 0 V
4 0 V
4 0 V
3 0 V
4 0 V
4 0 V
4 0 V
4 0 V
4 0 V
4 0 V
4 0 V
3 0 V
4 0 V
4 0 V
4 0 V
4 0 V
4 0 V
4 0 V
4 0 V
3 0 V
4 0 V
4 0 V
4 0 V
4 0 V
4 0 V
4 0 V
4 0 V
3 0 V
4 0 V
4 0 V
4 0 V
currentpoint stroke M
stroke
grestore
end
showpage

==> (inline-ps-8) <==
gsave currentpoint currentpoint translate
270 rotate neg exch neg exch translate

==> (inline-ps-9) <==
currentpoint grestore moveto

==> (inline-ps-10) <==

%!PS-Adobe-2.0 EPSF-2.0
%%Title: su2fig3a.tex
%%Creator: gnuplot
%%DocumentFonts: 
%%BoundingBox: 0 0 360 216
%%Orientation: Landscape
%%EndComments
/gnudict 120 dict def
gnudict begin
/Color false def
/Solid false def
/gnulinewidth 5.000 def
/userlinewidth gnulinewidth def
/vshift -33 def
/dl {10 mul} def
/hpt_ 31.5 def
/vpt_ 31.5 def
/hpt hpt_ def
/vpt vpt_ def
/M {moveto} bind def
/L {lineto} bind def
/R {rmoveto} bind def
/V {rlineto} bind def
/vpt2 vpt 2 mul def
/hpt2 hpt 2 mul def
/Lshow { currentpoint stroke M
  0 vshift R show } def
/Rshow { currentpoint stroke M
  dup stringwidth pop neg vshift R show } def
/Cshow { currentpoint stroke M
  dup stringwidth pop -2 div vshift R show } def
/UP { dup vpt_ mul /vpt exch def hpt_ mul /hpt exch def
  /hpt2 hpt 2 mul def /vpt2 vpt 2 mul def } def
/DL { Color {setrgbcolor Solid {pop []} if 0 setdash }
 {pop pop pop Solid {pop []} if 0 setdash} ifelse } def
/BL { stroke gnulinewidth 2 mul setlinewidth } def
/AL { stroke gnulinewidth 2 div setlinewidth } def
/UL { gnulinewidth mul /userlinewidth exch def } def
/PL { stroke userlinewidth setlinewidth } def
/LTb { BL [] 0 0 0 DL } def
/LTa { AL [1 dl 2 dl] 0 setdash 0 0 0 setrgbcolor } def
/LT0 { PL [] 0 1 0 DL } def
/LT1 { PL [4 dl 2 dl] 0 0 1 DL } def
/LT2 { PL [2 dl 3 dl] 1 0 0 DL } def
/LT3 { PL [1 dl 1.5 dl] 1 0 1 DL } def
/LT4 { PL [5 dl 2 dl 1 dl 2 dl] 0 1 1 DL } def
/LT5 { PL [4 dl 3 dl 1 dl 3 dl] 1 1 0 DL } def
/LT6 { PL [2 dl 2 dl 2 dl 4 dl] 0 0 0 DL } def
/LT7 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 1 0.3 0 DL } def
/LT8 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 0.5 0.5 0.5 DL } def
/Pnt { stroke [] 0 setdash
   gsave 1 setlinecap M 0 0 V stroke grestore } def
/Dia { stroke [] 0 setdash 2 copy vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke
  Pnt } def
/Pls { stroke [] 0 setdash vpt sub M 0 vpt2 V
  currentpoint stroke M
  hpt neg vpt neg R hpt2 0 V stroke
  } def
/Box { stroke [] 0 setdash 2 copy exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke
  Pnt } def
/Crs { stroke [] 0 setdash exch hpt sub exch vpt add M
  hpt2 vpt2 neg V currentpoint stroke M
  hpt2 neg 0 R hpt2 vpt2 V stroke } def
/TriU { stroke [] 0 setdash 2 copy vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke
  Pnt  } def
/Star { 2 copy Pls Crs } def
/BoxF { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V  hpt2 0 V  0 vpt2 V
  hpt2 neg 0 V  closepath fill } def
/TriUF { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath fill } def
/TriD { stroke [] 0 setdash 2 copy vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke
  Pnt  } def
/TriDF { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath fill} def
/DiaF { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath fill } def
/Pent { stroke [] 0 setdash 2 copy gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore Pnt } def
/PentF { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath fill grestore } def
/Circle { stroke [] 0 setdash 2 copy
  hpt 0 360 arc stroke Pnt } def
/CircleF { stroke [] 0 setdash hpt 0 360 arc fill } def
/C0 { BL [] 0 setdash 2 copy moveto vpt 90 450  arc } bind def
/C1 { BL [] 0 setdash 2 copy        moveto
       2 copy  vpt 0 90 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C2 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 90 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C3 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C4 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 180 270 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C5 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 90 arc
       2 copy moveto
       2 copy  vpt 180 270 arc closepath fill
               vpt 0 360 arc } bind def
/C6 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 90 270 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C7 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 0 270 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C8 { BL [] 0 setdash 2 copy moveto
      2 copy vpt 270 360 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C9 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 270 450 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C10 { BL [] 0 setdash 2 copy 2 copy moveto vpt 270 360 arc closepath fill
       2 copy moveto
       2 copy vpt 90 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C11 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 180 arc closepath fill
       2 copy moveto
       2 copy  vpt 270 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C12 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 180 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C13 { BL [] 0 setdash  2 copy moveto
       2 copy  vpt 0 90 arc closepath fill
       2 copy moveto
       2 copy  vpt 180 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C14 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 90 360 arc closepath fill
               vpt 0 360 arc } bind def
/C15 { BL [] 0 setdash 2 copy vpt 0 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/Rec   { newpath 4 2 roll moveto 1 index 0 rlineto 0 exch rlineto
       neg 0 rlineto closepath } bind def
/Square { dup Rec } bind def
/Bsquare { vpt sub exch vpt sub exch vpt2 Square } bind def
/S0 { BL [] 0 setdash 2 copy moveto 0 vpt rlineto BL Bsquare } bind def
/S1 { BL [] 0 setdash 2 copy vpt Square fill Bsquare } bind def
/S2 { BL [] 0 setdash 2 copy exch vpt sub exch vpt Square fill Bsquare } bind def
/S3 { BL [] 0 setdash 2 copy exch vpt sub exch vpt2 vpt Rec fill Bsquare } bind def
/S4 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt Square fill Bsquare } bind def
/S5 { BL [] 0 setdash 2 copy 2 copy vpt Square fill
       exch vpt sub exch vpt sub vpt Square fill Bsquare } bind def
/S6 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill Bsquare } bind def
/S7 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill
       2 copy vpt Square fill
       Bsquare } bind def
/S8 { BL [] 0 setdash 2 copy vpt sub vpt Square fill Bsquare } bind def
/S9 { BL [] 0 setdash 2 copy vpt sub vpt vpt2 Rec fill Bsquare } bind def
/S10 { BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt Square fill
       Bsquare } bind def
/S11 { BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt2 vpt Rec fill
       Bsquare } bind def
/S12 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill Bsquare } bind def
/S13 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
       2 copy vpt Square fill Bsquare } bind def
/S14 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
       2 copy exch vpt sub exch vpt Square fill Bsquare } bind def
/S15 { BL [] 0 setdash 2 copy Bsquare fill Bsquare } bind def
/D0 { gsave translate 45 rotate 0 0 S0 stroke grestore } bind def
/D1 { gsave translate 45 rotate 0 0 S1 stroke grestore } bind def
/D2 { gsave translate 45 rotate 0 0 S2 stroke grestore } bind def
/D3 { gsave translate 45 rotate 0 0 S3 stroke grestore } bind def
/D4 { gsave translate 45 rotate 0 0 S4 stroke grestore } bind def
/D5 { gsave translate 45 rotate 0 0 S5 stroke grestore } bind def
/D6 { gsave translate 45 rotate 0 0 S6 stroke grestore } bind def
/D7 { gsave translate 45 rotate 0 0 S7 stroke grestore } bind def
/D8 { gsave translate 45 rotate 0 0 S8 stroke grestore } bind def
/D9 { gsave translate 45 rotate 0 0 S9 stroke grestore } bind def
/D10 { gsave translate 45 rotate 0 0 S10 stroke grestore } bind def
/D11 { gsave translate 45 rotate 0 0 S11 stroke grestore } bind def
/D12 { gsave translate 45 rotate 0 0 S12 stroke grestore } bind def
/D13 { gsave translate 45 rotate 0 0 S13 stroke grestore } bind def
/D14 { gsave translate 45 rotate 0 0 S14 stroke grestore } bind def
/D15 { gsave translate 45 rotate 0 0 S15 stroke grestore } bind def
/DiaE { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke } def
/BoxE { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke } def
/TriUE { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke } def
/TriDE { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke } def
/PentE { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore } def
/CircE { stroke [] 0 setdash 
  hpt 0 360 arc stroke } def
/BoxFill { gsave Rec 1 setgray fill grestore } def
end
%%EndProlog


==> (inline-ps-11) <==

gnudict begin
gsave
0 0 translate
0.100 0.100 scale
0 setgray
newpath
LTb
300 400 M
63 0 V
3187 0 R
-63 0 V
300 769 M
63 0 V
3187 0 R
-63 0 V
300 1138 M
63 0 V
3187 0 R
-63 0 V
300 1507 M
63 0 V
3187 0 R
-63 0 V
300 1876 M
63 0 V
3187 0 R
-63 0 V
764 400 M
0 63 V
0 1597 R
0 -63 V
1229 400 M
0 63 V
0 1597 R
0 -63 V
1693 400 M
0 63 V
0 1597 R
0 -63 V
2157 400 M
0 63 V
0 1597 R
0 -63 V
2621 400 M
0 63 V
0 1597 R
0 -63 V
3086 400 M
0 63 V
0 1597 R
0 -63 V
LTa
300 400 M
3250 0 V
LTb
300 400 M
3250 0 V
0 1660 V
-3250 0 V
300 400 L
1.000 UP
1.000 UL
LT0
764 1752 M
465 -449 V
464 -255 V
2157 881 L
2621 758 L
3086 658 L
764 1752 Pls
1229 1303 Pls
1693 1048 Pls
2157 881 Pls
2621 758 Pls
3086 658 Pls
1.000 UP
1.000 UL
LT0
764 1333 M
465 -286 V
1693 892 L
2157 783 L
464 -86 V
465 -77 V
764 1333 Pls
1229 1047 Pls
1693 892 Pls
2157 783 Pls
2621 697 Pls
3086 620 Pls
1.000 UP
1.000 UL
LT1
764 1916 M
465 -540 V
464 -291 V
2157 901 L
2621 769 L
3086 664 L
764 1916 Crs
1229 1376 Crs
1693 1085 Crs
2157 901 Crs
2621 769 Crs
3086 664 Crs
1.000 UP
1.000 UL
LT2
764 982 M
1229 716 L
1693 592 L
464 -78 V
464 -32 V
465 -29 V
764 982 Star
1229 716 Star
1693 592 Star
2157 514 Star
2621 482 Star
3086 453 Star
stroke
grestore
end
showpage

==> (inline-ps-12) <==

%!PS-Adobe-2.0 EPSF-2.0
%%Title: su2fig4a.tex
%%Creator: gnuplot
%%DocumentFonts: 
%%BoundingBox: 0 0 360 216
%%Orientation: Landscape
%%EndComments
/gnudict 120 dict def
gnudict begin
/Color false def
/Solid false def
/gnulinewidth 5.000 def
/userlinewidth gnulinewidth def
/vshift -33 def
/dl {10 mul} def
/hpt_ 31.5 def
/vpt_ 31.5 def
/hpt hpt_ def
/vpt vpt_ def
/M {moveto} bind def
/L {lineto} bind def
/R {rmoveto} bind def
/V {rlineto} bind def
/vpt2 vpt 2 mul def
/hpt2 hpt 2 mul def
/Lshow { currentpoint stroke M
  0 vshift R show } def
/Rshow { currentpoint stroke M
  dup stringwidth pop neg vshift R show } def
/Cshow { currentpoint stroke M
  dup stringwidth pop -2 div vshift R show } def
/UP { dup vpt_ mul /vpt exch def hpt_ mul /hpt exch def
  /hpt2 hpt 2 mul def /vpt2 vpt 2 mul def } def
/DL { Color {setrgbcolor Solid {pop []} if 0 setdash }
 {pop pop pop Solid {pop []} if 0 setdash} ifelse } def
/BL { stroke gnulinewidth 2 mul setlinewidth } def
/AL { stroke gnulinewidth 2 div setlinewidth } def
/UL { gnulinewidth mul /userlinewidth exch def } def
/PL { stroke userlinewidth setlinewidth } def
/LTb { BL [] 0 0 0 DL } def
/LTa { AL [1 dl 2 dl] 0 setdash 0 0 0 setrgbcolor } def
/LT0 { PL [] 0 1 0 DL } def
/LT1 { PL [4 dl 2 dl] 0 0 1 DL } def
/LT2 { PL [2 dl 3 dl] 1 0 0 DL } def
/LT3 { PL [1 dl 1.5 dl] 1 0 1 DL } def
/LT4 { PL [5 dl 2 dl 1 dl 2 dl] 0 1 1 DL } def
/LT5 { PL [4 dl 3 dl 1 dl 3 dl] 1 1 0 DL } def
/LT6 { PL [2 dl 2 dl 2 dl 4 dl] 0 0 0 DL } def
/LT7 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 1 0.3 0 DL } def
/LT8 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 0.5 0.5 0.5 DL } def
/Pnt { stroke [] 0 setdash
   gsave 1 setlinecap M 0 0 V stroke grestore } def
/Dia { stroke [] 0 setdash 2 copy vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke
  Pnt } def
/Pls { stroke [] 0 setdash vpt sub M 0 vpt2 V
  currentpoint stroke M
  hpt neg vpt neg R hpt2 0 V stroke
  } def
/Box { stroke [] 0 setdash 2 copy exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke
  Pnt } def
/Crs { stroke [] 0 setdash exch hpt sub exch vpt add M
  hpt2 vpt2 neg V currentpoint stroke M
  hpt2 neg 0 R hpt2 vpt2 V stroke } def
/TriU { stroke [] 0 setdash 2 copy vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke
  Pnt  } def
/Star { 2 copy Pls Crs } def
/BoxF { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V  hpt2 0 V  0 vpt2 V
  hpt2 neg 0 V  closepath fill } def
/TriUF { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath fill } def
/TriD { stroke [] 0 setdash 2 copy vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke
  Pnt  } def
/TriDF { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath fill} def
/DiaF { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath fill } def
/Pent { stroke [] 0 setdash 2 copy gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore Pnt } def
/PentF { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath fill grestore } def
/Circle { stroke [] 0 setdash 2 copy
  hpt 0 360 arc stroke Pnt } def
/CircleF { stroke [] 0 setdash hpt 0 360 arc fill } def
/C0 { BL [] 0 setdash 2 copy moveto vpt 90 450  arc } bind def
/C1 { BL [] 0 setdash 2 copy        moveto
       2 copy  vpt 0 90 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C2 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 90 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C3 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C4 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 180 270 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C5 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 90 arc
       2 copy moveto
       2 copy  vpt 180 270 arc closepath fill
               vpt 0 360 arc } bind def
/C6 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 90 270 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C7 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 0 270 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C8 { BL [] 0 setdash 2 copy moveto
      2 copy vpt 270 360 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C9 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 270 450 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C10 { BL [] 0 setdash 2 copy 2 copy moveto vpt 270 360 arc closepath fill
       2 copy moveto
       2 copy vpt 90 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C11 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 180 arc closepath fill
       2 copy moveto
       2 copy  vpt 270 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C12 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 180 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C13 { BL [] 0 setdash  2 copy moveto
       2 copy  vpt 0 90 arc closepath fill
       2 copy moveto
       2 copy  vpt 180 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C14 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 90 360 arc closepath fill
               vpt 0 360 arc } bind def
/C15 { BL [] 0 setdash 2 copy vpt 0 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/Rec   { newpath 4 2 roll moveto 1 index 0 rlineto 0 exch rlineto
       neg 0 rlineto closepath } bind def
/Square { dup Rec } bind def
/Bsquare { vpt sub exch vpt sub exch vpt2 Square } bind def
/S0 { BL [] 0 setdash 2 copy moveto 0 vpt rlineto BL Bsquare } bind def
/S1 { BL [] 0 setdash 2 copy vpt Square fill Bsquare } bind def
/S2 { BL [] 0 setdash 2 copy exch vpt sub exch vpt Square fill Bsquare } bind def
/S3 { BL [] 0 setdash 2 copy exch vpt sub exch vpt2 vpt Rec fill Bsquare } bind def
/S4 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt Square fill Bsquare } bind def
/S5 { BL [] 0 setdash 2 copy 2 copy vpt Square fill
       exch vpt sub exch vpt sub vpt Square fill Bsquare } bind def
/S6 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill Bsquare } bind def
/S7 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill
       2 copy vpt Square fill
       Bsquare } bind def
/S8 { BL [] 0 setdash 2 copy vpt sub vpt Square fill Bsquare } bind def
/S9 { BL [] 0 setdash 2 copy vpt sub vpt vpt2 Rec fill Bsquare } bind def
/S10 { BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt Square fill
       Bsquare } bind def
/S11 { BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt2 vpt Rec fill
       Bsquare } bind def
/S12 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill Bsquare } bind def
/S13 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
       2 copy vpt Square fill Bsquare } bind def
/S14 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
       2 copy exch vpt sub exch vpt Square fill Bsquare } bind def
/S15 { BL [] 0 setdash 2 copy Bsquare fill Bsquare } bind def
/D0 { gsave translate 45 rotate 0 0 S0 stroke grestore } bind def
/D1 { gsave translate 45 rotate 0 0 S1 stroke grestore } bind def
/D2 { gsave translate 45 rotate 0 0 S2 stroke grestore } bind def
/D3 { gsave translate 45 rotate 0 0 S3 stroke grestore } bind def
/D4 { gsave translate 45 rotate 0 0 S4 stroke grestore } bind def
/D5 { gsave translate 45 rotate 0 0 S5 stroke grestore } bind def
/D6 { gsave translate 45 rotate 0 0 S6 stroke grestore } bind def
/D7 { gsave translate 45 rotate 0 0 S7 stroke grestore } bind def
/D8 { gsave translate 45 rotate 0 0 S8 stroke grestore } bind def
/D9 { gsave translate 45 rotate 0 0 S9 stroke grestore } bind def
/D10 { gsave translate 45 rotate 0 0 S10 stroke grestore } bind def
/D11 { gsave translate 45 rotate 0 0 S11 stroke grestore } bind def
/D12 { gsave translate 45 rotate 0 0 S12 stroke grestore } bind def
/D13 { gsave translate 45 rotate 0 0 S13 stroke grestore } bind def
/D14 { gsave translate 45 rotate 0 0 S14 stroke grestore } bind def
/D15 { gsave translate 45 rotate 0 0 S15 stroke grestore } bind def
/DiaE { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke } def
/BoxE { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke } def
/TriUE { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke } def
/TriDE { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke } def
/PentE { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore } def
/CircE { stroke [] 0 setdash 
  hpt 0 360 arc stroke } def
/BoxFill { gsave Rec 1 setgray fill grestore } def
end
%%EndProlog


==> (inline-ps-13) <==

gnudict begin
gsave
0 0 translate
0.100 0.100 scale
0 setgray
newpath
LTb
450 400 M
63 0 V
3037 0 R
-63 0 V
450 677 M
63 0 V
3037 0 R
-63 0 V
450 953 M
63 0 V
3037 0 R
-63 0 V
450 1230 M
63 0 V
3037 0 R
-63 0 V
450 1507 M
63 0 V
3037 0 R
-63 0 V
450 1783 M
63 0 V
3037 0 R
-63 0 V
450 2060 M
63 0 V
3037 0 R
-63 0 V
450 400 M
0 63 V
0 1597 R
0 -63 V
1070 400 M
0 63 V
0 1597 R
0 -63 V
1690 400 M
0 63 V
0 1597 R
0 -63 V
2310 400 M
0 63 V
0 1597 R
0 -63 V
2930 400 M
0 63 V
0 1597 R
0 -63 V
3550 400 M
0 63 V
0 1597 R
0 -63 V
LTa
450 400 M
3100 0 V
LTa
450 400 M
0 1660 V
LTb
450 400 M
3100 0 V
0 1660 V
-3100 0 V
450 400 L
1.000 UL
LT0
3187 1947 M
263 0 V
450 400 M
22 36 V
23 37 V
22 36 V
22 37 V
23 36 V
22 37 V
22 37 V
23 37 V
22 36 V
22 37 V
23 37 V
22 36 V
22 36 V
22 36 V
23 35 V
22 34 V
22 34 V
23 32 V
22 31 V
22 29 V
23 28 V
22 26 V
22 24 V
23 22 V
22 20 V
22 17 V
23 15 V
22 13 V
22 10 V
23 8 V
22 5 V
22 3 V
23 0 V
22 -2 V
22 -4 V
23 -7 V
22 -9 V
22 -10 V
22 -13 V
23 -15 V
22 -16 V
22 -18 V
23 -19 V
22 -21 V
22 -21 V
23 -22 V
22 -24 V
22 -23 V
23 -24 V
22 -24 V
22 -24 V
23 -24 V
22 -24 V
22 -24 V
23 -23 V
22 -23 V
22 -22 V
23 -21 V
22 -21 V
22 -20 V
23 -19 V
22 -19 V
22 -17 V
22 -17 V
23 -17 V
22 -15 V
22 -15 V
23 -14 V
22 -14 V
22 -13 V
23 -12 V
22 -11 V
22 -11 V
23 -11 V
22 -10 V
22 -9 V
23 -9 V
22 -9 V
22 -8 V
23 -7 V
22 -7 V
22 -7 V
23 -7 V
22 -6 V
22 -6 V
23 -5 V
22 -5 V
22 -5 V
22 -5 V
23 -4 V
22 -5 V
22 -4 V
23 -3 V
22 -4 V
22 -3 V
23 -4 V
22 -3 V
22 -2 V
23 -3 V
22 -3 V
22 -2 V
23 -3 V
22 -2 V
22 -2 V
23 -2 V
22 -2 V
22 -2 V
23 -2 V
22 -1 V
22 -2 V
23 -1 V
22 -2 V
22 -1 V
22 -1 V
23 -1 V
22 -2 V
22 -1 V
23 -1 V
22 -1 V
22 -1 V
23 -1 V
22 0 V
22 -1 V
23 -1 V
22 -1 V
22 0 V
23 -1 V
22 -1 V
22 0 V
23 -1 V
22 -1 V
22 0 V
23 -1 V
22 0 V
22 0 V
23 -1 V
22 0 V
22 -1 V
20 0 V
1.000 UL
LT1
3187 1847 M
263 0 V
450 400 M
22 71 V
23 72 V
22 73 V
22 73 V
23 76 V
22 77 V
22 78 V
23 80 V
22 81 V
22 82 V
23 81 V
22 79 V
22 76 V
22 72 V
23 65 V
22 59 V
22 51 V
23 44 V
22 36 V
22 29 V
23 23 V
22 18 V
22 13 V
23 9 V
22 7 V
22 5 V
23 3 V
22 3 V
22 1 V
23 1 V
22 0 V
22 0 V
23 -1 V
22 -1 V
22 -1 V
23 -3 V
22 -3 V
22 -5 V
22 -7 V
23 -9 V
22 -13 V
22 -15 V
23 -20 V
22 -24 V
22 -29 V
23 -35 V
22 -39 V
22 -45 V
23 -50 V
22 -53 V
22 -57 V
23 -58 V
22 -59 V
22 -59 V
23 -58 V
22 -56 V
22 -54 V
23 -51 V
22 -48 V
22 -45 V
23 -41 V
22 -39 V
22 -35 V
22 -33 V
23 -30 V
22 -28 V
22 -25 V
23 -23 V
22 -21 V
22 -19 V
23 -18 V
22 -16 V
22 -15 V
23 -13 V
22 -13 V
22 -11 V
23 -11 V
22 -9 V
22 -9 V
23 -8 V
22 -8 V
22 -7 V
23 -6 V
22 -6 V
22 -6 V
23 -5 V
22 -5 V
22 -4 V
22 -4 V
23 -4 V
22 -4 V
22 -3 V
23 -3 V
22 -3 V
22 -3 V
23 -3 V
22 -3 V
22 -2 V
23 -2 V
22 -2 V
22 -2 V
23 -2 V
22 -2 V
22 -2 V
23 -1 V
22 -2 V
22 -1 V
23 -1 V
22 -2 V
22 -1 V
23 -1 V
22 -1 V
22 -1 V
22 -1 V
23 -1 V
22 -1 V
22 -1 V
23 -1 V
22 0 V
22 -1 V
23 -1 V
22 -1 V
22 0 V
23 -1 V
22 0 V
22 -1 V
23 0 V
22 -1 V
22 0 V
23 -1 V
22 0 V
22 -1 V
23 0 V
22 0 V
22 -1 V
23 0 V
22 0 V
22 -1 V
20 0 V
1.000 UL
LT2
3187 1747 M
263 0 V
450 400 M
22 34 V
23 34 V
22 31 V
22 30 V
23 28 V
22 24 V
22 22 V
23 21 V
22 22 V
22 25 V
23 32 V
22 41 V
22 54 V
22 65 V
23 76 V
22 85 V
22 90 V
23 92 V
22 91 V
22 85 V
23 77 V
22 68 V
22 58 V
23 48 V
22 39 V
22 31 V
23 25 V
22 19 V
22 15 V
23 12 V
22 9 V
22 7 V
23 5 V
22 4 V
22 3 V
23 2 V
22 2 V
22 1 V
22 1 V
23 0 V
22 0 V
22 0 V
23 0 V
22 0 V
22 -1 V
23 -1 V
22 -2 V
22 -1 V
23 -2 V
22 -2 V
22 -3 V
23 -3 V
22 -3 V
22 -3 V
23 -4 V
22 -4 V
22 -4 V
23 -4 V
22 -4 V
22 -3 V
23 -4 V
22 -3 V
22 -3 V
22 -3 V
23 -4 V
22 -5 V
22 -7 V
23 -12 V
22 -19 V
22 -30 V
23 -43 V
22 -59 V
22 -76 V
23 -89 V
22 -98 V
22 -99 V
23 -97 V
22 -90 V
22 -81 V
23 -71 V
22 -62 V
22 -54 V
23 -46 V
22 -40 V
22 -34 V
23 -30 V
22 -25 V
22 -23 V
22 -19 V
23 -16 V
22 -15 V
22 -13 V
23 -11 V
22 -10 V
22 -8 V
23 -8 V
22 -6 V
22 -6 V
23 -5 V
22 -5 V
22 -4 V
23 -3 V
22 -3 V
22 -3 V
23 -2 V
22 -2 V
22 -2 V
23 -2 V
22 -1 V
22 -2 V
23 -1 V
22 -1 V
22 -1 V
22 0 V
23 -1 V
22 -1 V
22 0 V
23 -1 V
22 0 V
22 0 V
23 -1 V
22 0 V
22 0 V
23 -1 V
22 0 V
22 0 V
23 0 V
22 0 V
22 -1 V
23 0 V
22 0 V
22 0 V
23 0 V
22 0 V
22 0 V
23 0 V
22 0 V
22 -1 V
20 0 V
stroke
grestore
end
showpage

==> (inline-ps-14) <==
gsave currentpoint currentpoint translate
270 rotate neg exch neg exch translate

==> (inline-ps-15) <==
currentpoint grestore moveto

==> (inline-ps-16) <==

%!PS-Adobe-2.0 EPSF-2.0
%%Title: su2fig4b.tex
%%Creator: gnuplot
%%DocumentFonts: 
%%BoundingBox: 0 0 360 216
%%Orientation: Landscape
%%EndComments
/gnudict 120 dict def
gnudict begin
/Color false def
/Solid false def
/gnulinewidth 5.000 def
/userlinewidth gnulinewidth def
/vshift -33 def
/dl {10 mul} def
/hpt_ 31.5 def
/vpt_ 31.5 def
/hpt hpt_ def
/vpt vpt_ def
/M {moveto} bind def
/L {lineto} bind def
/R {rmoveto} bind def
/V {rlineto} bind def
/vpt2 vpt 2 mul def
/hpt2 hpt 2 mul def
/Lshow { currentpoint stroke M
  0 vshift R show } def
/Rshow { currentpoint stroke M
  dup stringwidth pop neg vshift R show } def
/Cshow { currentpoint stroke M
  dup stringwidth pop -2 div vshift R show } def
/UP { dup vpt_ mul /vpt exch def hpt_ mul /hpt exch def
  /hpt2 hpt 2 mul def /vpt2 vpt 2 mul def } def
/DL { Color {setrgbcolor Solid {pop []} if 0 setdash }
 {pop pop pop Solid {pop []} if 0 setdash} ifelse } def
/BL { stroke gnulinewidth 2 mul setlinewidth } def
/AL { stroke gnulinewidth 2 div setlinewidth } def
/UL { gnulinewidth mul /userlinewidth exch def } def
/PL { stroke userlinewidth setlinewidth } def
/LTb { BL [] 0 0 0 DL } def
/LTa { AL [1 dl 2 dl] 0 setdash 0 0 0 setrgbcolor } def
/LT0 { PL [] 0 1 0 DL } def
/LT1 { PL [4 dl 2 dl] 0 0 1 DL } def
/LT2 { PL [2 dl 3 dl] 1 0 0 DL } def
/LT3 { PL [1 dl 1.5 dl] 1 0 1 DL } def
/LT4 { PL [5 dl 2 dl 1 dl 2 dl] 0 1 1 DL } def
/LT5 { PL [4 dl 3 dl 1 dl 3 dl] 1 1 0 DL } def
/LT6 { PL [2 dl 2 dl 2 dl 4 dl] 0 0 0 DL } def
/LT7 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 1 0.3 0 DL } def
/LT8 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 0.5 0.5 0.5 DL } def
/Pnt { stroke [] 0 setdash
   gsave 1 setlinecap M 0 0 V stroke grestore } def
/Dia { stroke [] 0 setdash 2 copy vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke
  Pnt } def
/Pls { stroke [] 0 setdash vpt sub M 0 vpt2 V
  currentpoint stroke M
  hpt neg vpt neg R hpt2 0 V stroke
  } def
/Box { stroke [] 0 setdash 2 copy exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke
  Pnt } def
/Crs { stroke [] 0 setdash exch hpt sub exch vpt add M
  hpt2 vpt2 neg V currentpoint stroke M
  hpt2 neg 0 R hpt2 vpt2 V stroke } def
/TriU { stroke [] 0 setdash 2 copy vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke
  Pnt  } def
/Star { 2 copy Pls Crs } def
/BoxF { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V  hpt2 0 V  0 vpt2 V
  hpt2 neg 0 V  closepath fill } def
/TriUF { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath fill } def
/TriD { stroke [] 0 setdash 2 copy vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke
  Pnt  } def
/TriDF { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath fill} def
/DiaF { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath fill } def
/Pent { stroke [] 0 setdash 2 copy gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore Pnt } def
/PentF { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath fill grestore } def
/Circle { stroke [] 0 setdash 2 copy
  hpt 0 360 arc stroke Pnt } def
/CircleF { stroke [] 0 setdash hpt 0 360 arc fill } def
/C0 { BL [] 0 setdash 2 copy moveto vpt 90 450  arc } bind def
/C1 { BL [] 0 setdash 2 copy        moveto
       2 copy  vpt 0 90 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C2 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 90 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C3 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C4 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 180 270 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C5 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 90 arc
       2 copy moveto
       2 copy  vpt 180 270 arc closepath fill
               vpt 0 360 arc } bind def
/C6 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 90 270 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C7 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 0 270 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C8 { BL [] 0 setdash 2 copy moveto
      2 copy vpt 270 360 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C9 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 270 450 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C10 { BL [] 0 setdash 2 copy 2 copy moveto vpt 270 360 arc closepath fill
       2 copy moveto
       2 copy vpt 90 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C11 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 180 arc closepath fill
       2 copy moveto
       2 copy  vpt 270 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C12 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 180 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C13 { BL [] 0 setdash  2 copy moveto
       2 copy  vpt 0 90 arc closepath fill
       2 copy moveto
       2 copy  vpt 180 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C14 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 90 360 arc closepath fill
               vpt 0 360 arc } bind def
/C15 { BL [] 0 setdash 2 copy vpt 0 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/Rec   { newpath 4 2 roll moveto 1 index 0 rlineto 0 exch rlineto
       neg 0 rlineto closepath } bind def
/Square { dup Rec } bind def
/Bsquare { vpt sub exch vpt sub exch vpt2 Square } bind def
/S0 { BL [] 0 setdash 2 copy moveto 0 vpt rlineto BL Bsquare } bind def
/S1 { BL [] 0 setdash 2 copy vpt Square fill Bsquare } bind def
/S2 { BL [] 0 setdash 2 copy exch vpt sub exch vpt Square fill Bsquare } bind def
/S3 { BL [] 0 setdash 2 copy exch vpt sub exch vpt2 vpt Rec fill Bsquare } bind def
/S4 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt Square fill Bsquare } bind def
/S5 { BL [] 0 setdash 2 copy 2 copy vpt Square fill
       exch vpt sub exch vpt sub vpt Square fill Bsquare } bind def
/S6 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill Bsquare } bind def
/S7 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill
       2 copy vpt Square fill
       Bsquare } bind def
/S8 { BL [] 0 setdash 2 copy vpt sub vpt Square fill Bsquare } bind def
/S9 { BL [] 0 setdash 2 copy vpt sub vpt vpt2 Rec fill Bsquare } bind def
/S10 { BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt Square fill
       Bsquare } bind def
/S11 { BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt2 vpt Rec fill
       Bsquare } bind def
/S12 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill Bsquare } bind def
/S13 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
       2 copy vpt Square fill Bsquare } bind def
/S14 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
       2 copy exch vpt sub exch vpt Square fill Bsquare } bind def
/S15 { BL [] 0 setdash 2 copy Bsquare fill Bsquare } bind def
/D0 { gsave translate 45 rotate 0 0 S0 stroke grestore } bind def
/D1 { gsave translate 45 rotate 0 0 S1 stroke grestore } bind def
/D2 { gsave translate 45 rotate 0 0 S2 stroke grestore } bind def
/D3 { gsave translate 45 rotate 0 0 S3 stroke grestore } bind def
/D4 { gsave translate 45 rotate 0 0 S4 stroke grestore } bind def
/D5 { gsave translate 45 rotate 0 0 S5 stroke grestore } bind def
/D6 { gsave translate 45 rotate 0 0 S6 stroke grestore } bind def
/D7 { gsave translate 45 rotate 0 0 S7 stroke grestore } bind def
/D8 { gsave translate 45 rotate 0 0 S8 stroke grestore } bind def
/D9 { gsave translate 45 rotate 0 0 S9 stroke grestore } bind def
/D10 { gsave translate 45 rotate 0 0 S10 stroke grestore } bind def
/D11 { gsave translate 45 rotate 0 0 S11 stroke grestore } bind def
/D12 { gsave translate 45 rotate 0 0 S12 stroke grestore } bind def
/D13 { gsave translate 45 rotate 0 0 S13 stroke grestore } bind def
/D14 { gsave translate 45 rotate 0 0 S14 stroke grestore } bind def
/D15 { gsave translate 45 rotate 0 0 S15 stroke grestore } bind def
/DiaE { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke } def
/BoxE { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke } def
/TriUE { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke } def
/TriDE { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke } def
/PentE { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore } def
/CircE { stroke [] 0 setdash 
  hpt 0 360 arc stroke } def
/BoxFill { gsave Rec 1 setgray fill grestore } def
end
%%EndProlog


==> (inline-ps-17) <==

gnudict begin
gsave
0 0 translate
0.100 0.100 scale
0 setgray
newpath
LTb
500 400 M
63 0 V
2987 0 R
-63 0 V
500 732 M
63 0 V
2987 0 R
-63 0 V
500 1064 M
63 0 V
2987 0 R
-63 0 V
500 1396 M
63 0 V
2987 0 R
-63 0 V
500 1728 M
63 0 V
2987 0 R
-63 0 V
500 2060 M
63 0 V
2987 0 R
-63 0 V
500 400 M
0 63 V
0 1597 R
0 -63 V
1110 400 M
0 63 V
0 1597 R
0 -63 V
1720 400 M
0 63 V
0 1597 R
0 -63 V
2330 400 M
0 63 V
0 1597 R
0 -63 V
2940 400 M
0 63 V
0 1597 R
0 -63 V
3550 400 M
0 63 V
0 1597 R
0 -63 V
LTa
500 400 M
0 1660 V
LTb
500 400 M
3050 0 V
0 1660 V
-3050 0 V
500 400 L
1.000 UL
LT0
3187 1747 M
263 0 V
500 2060 M
22 -1 V
22 -2 V
22 -3 V
22 -4 V
22 -6 V
22 -6 V
22 -8 V
22 -9 V
22 -10 V
22 -11 V
22 -11 V
22 -13 V
21 -13 V
22 -13 V
22 -14 V
22 -13 V
22 -15 V
22 -14 V
22 -14 V
22 -13 V
22 -14 V
22 -12 V
22 -13 V
22 -11 V
22 -11 V
22 -11 V
22 -9 V
22 -9 V
22 -7 V
22 -7 V
22 -6 V
22 -5 V
22 -4 V
22 -3 V
22 -2 V
22 -2 V
22 -1 V
21 0 V
22 0 V
22 1 V
22 1 V
22 2 V
22 2 V
22 3 V
22 3 V
22 3 V
22 3 V
22 4 V
22 4 V
22 3 V
22 4 V
22 4 V
22 4 V
22 4 V
22 4 V
22 4 V
22 4 V
22 5 V
22 4 V
22 4 V
22 3 V
22 4 V
21 4 V
22 4 V
22 4 V
22 3 V
22 4 V
22 3 V
22 4 V
22 3 V
22 4 V
22 3 V
22 3 V
22 4 V
22 3 V
22 3 V
22 3 V
22 3 V
22 3 V
22 3 V
22 3 V
22 2 V
22 3 V
22 3 V
22 2 V
22 3 V
22 3 V
21 2 V
22 3 V
22 2 V
22 3 V
22 2 V
22 2 V
22 3 V
22 2 V
22 2 V
22 3 V
22 2 V
22 2 V
22 2 V
22 2 V
22 3 V
22 2 V
22 2 V
22 2 V
22 2 V
22 2 V
22 2 V
22 2 V
22 2 V
22 2 V
22 2 V
21 2 V
22 1 V
22 2 V
22 2 V
22 2 V
22 2 V
22 2 V
22 1 V
22 2 V
22 2 V
22 2 V
22 2 V
22 1 V
22 2 V
22 2 V
22 1 V
22 2 V
22 2 V
22 2 V
22 1 V
22 2 V
22 2 V
22 1 V
22 2 V
22 2 V
21 1 V
20 2 V
1.000 UL
LT1
3187 1647 M
263 0 V
500 2060 M
22 -1 V
22 -2 V
22 -4 V
22 -5 V
22 -7 V
22 -9 V
22 -10 V
22 -12 V
22 -13 V
22 -15 V
22 -16 V
22 -18 V
21 -19 V
22 -20 V
22 -21 V
22 -21 V
22 -23 V
22 -22 V
22 -23 V
22 -23 V
22 -23 V
22 -22 V
22 -22 V
22 -21 V
22 -20 V
22 -20 V
22 -18 V
22 -17 V
22 -16 V
22 -15 V
22 -13 V
22 -12 V
22 -11 V
22 -9 V
22 -8 V
22 -6 V
22 -4 V
21 -3 V
22 -2 V
22 0 V
22 2 V
22 3 V
22 4 V
22 6 V
22 7 V
22 7 V
22 9 V
22 10 V
22 11 V
22 11 V
22 11 V
22 12 V
22 12 V
22 12 V
22 12 V
22 12 V
22 12 V
22 11 V
22 12 V
22 11 V
22 11 V
22 10 V
21 11 V
22 10 V
22 9 V
22 10 V
22 8 V
22 9 V
22 8 V
22 8 V
22 8 V
22 7 V
22 7 V
22 6 V
22 7 V
22 6 V
22 5 V
22 6 V
22 5 V
22 5 V
22 5 V
22 4 V
22 5 V
22 4 V
22 4 V
22 4 V
22 3 V
21 4 V
22 3 V
22 3 V
22 4 V
22 3 V
22 3 V
22 3 V
22 2 V
22 3 V
22 3 V
22 2 V
22 3 V
22 2 V
22 3 V
22 2 V
22 3 V
22 2 V
22 2 V
22 2 V
22 2 V
22 3 V
22 2 V
22 2 V
22 2 V
22 2 V
21 2 V
22 2 V
22 2 V
22 2 V
22 1 V
22 2 V
22 2 V
22 2 V
22 2 V
22 2 V
22 2 V
22 1 V
22 2 V
22 2 V
22 2 V
22 1 V
22 2 V
22 2 V
22 1 V
22 2 V
22 2 V
22 2 V
22 1 V
22 2 V
22 1 V
21 2 V
20 2 V
1.000 UL
LT2
3187 1547 M
263 0 V
500 2060 M
22 -1 V
22 -4 V
22 -6 V
22 -9 V
22 -12 V
22 -15 V
22 -19 V
22 -22 V
22 -27 V
22 -31 V
22 -37 V
22 -41 V
21 -47 V
22 -51 V
22 -55 V
22 -59 V
22 -62 V
22 -64 V
22 -64 V
22 -64 V
22 -63 V
22 -62 V
22 -60 V
22 -57 V
22 -55 V
22 -52 V
22 -49 V
22 -46 V
22 -43 V
22 -40 V
22 -37 V
22 -34 V
22 -31 V
22 -29 V
22 -25 V
22 -23 V
22 -20 V
21 -17 V
22 -15 V
22 -12 V
22 -10 V
22 -8 V
22 -5 V
22 -3 V
22 -1 V
22 1 V
22 4 V
22 5 V
22 8 V
22 9 V
22 12 V
22 14 V
22 16 V
22 18 V
22 20 V
22 22 V
22 24 V
22 26 V
22 28 V
22 31 V
22 33 V
22 35 V
21 37 V
22 39 V
22 42 V
22 44 V
22 45 V
22 48 V
22 49 V
22 49 V
22 50 V
22 49 V
22 48 V
22 46 V
22 43 V
22 39 V
22 36 V
22 33 V
22 30 V
22 27 V
22 24 V
22 21 V
22 20 V
22 18 V
22 17 V
22 15 V
22 14 V
21 13 V
22 12 V
22 12 V
22 10 V
22 11 V
22 9 V
22 9 V
22 8 V
22 8 V
22 8 V
22 7 V
22 7 V
22 6 V
22 6 V
22 6 V
22 5 V
22 6 V
22 4 V
22 5 V
22 4 V
22 5 V
22 3 V
22 4 V
22 4 V
22 3 V
21 3 V
22 4 V
22 3 V
22 2 V
22 3 V
22 3 V
22 2 V
22 3 V
22 2 V
22 3 V
22 2 V
22 2 V
22 2 V
22 2 V
22 3 V
22 1 V
22 2 V
22 2 V
22 2 V
22 2 V
22 2 V
22 2 V
22 2 V
22 2 V
22 1 V
21 2 V
20 2 V
stroke
grestore
end
showpage

==> (inline-ps-18) <==
gsave currentpoint currentpoint translate
270 rotate neg exch neg exch translate

==> (inline-ps-19) <==
currentpoint grestore moveto
